Kinematics of the Orion Nebula Cluster: Velocity Substructure and Spectroscopic Binaries

We present a kinematic study of the Orion Nebula Cluster based upon radial velocities measured by multi-fiber echelle spectroscopy at the 6.5 meter MMT and Magellan telescopes. Velocities are reported for 1613 stars, with multi-epoch data for 727 objects as part of our continuing effort to detect and analyze spectroscopic binaries. We confirm and extend the results of Furesz et al. showing that the ONC is not relaxed, consistent with its youth, and that the stars generally follow the position-velocity structure of the moderate density gas in the region, traced by $^{13}$CO. The additional radial velocities we have measured enable us to probe some discrepancies between stellar and gaseous structure which can be attributed to binary motion and the inclusion of non-members in our kinematic sample. Our multi-epoch data allow us to identify 89 spectroscopic binaries; more will be found as we continue monitoring. Our results reinforce the idea that the ONC is a cluster in formation, and thus provides a valuable testing ground for theory. In particular, our observations are not consistent with the quasi-equilibrium or slow contraction models of cluster formation, but are consistent with cold collapse models.

==> tab3-full.tex <==
\begin{deluxetable}{lllllllll}
\rotate
\tablewidth{0pt}

\tabletypesize{\scriptsize}
\tablecaption{Velocity Summary}
\tablehead{
  \colhead{2massID} & \colhead{RA} & \colhead{Dec.} &  \colhead{$\overline{RV}$\tablenotemark{a}} & \colhead{N\_obs\tablenotemark{b}} & \colhead{V} & \colhead{V - I} & \colhead{Multiplicity} & \colhead{Field ID\tablenotemark{c}}\\
  & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(km s$^{-1}$)} \\

   }
\startdata
0533179-052138 & 05:33:17.957 & -05:21:38.63 & 0.0 $\pm$ 0.0 &        0 &  18.27 &  3.29 &    1 & F2-E1, F2-E2, F22                                       \\ 
0533204-051123 & 05:33:20.436 & -05:11:23.97 & 24.3 $\pm$ 0.5 &        1 &  17.61 &  3.09 &    1 & F21                                                     \\ 
0533225-053240 & 05:33:22.581 & -05:32:40.07 & 23.9 $\pm$ 1.0 &        2 &  16.9  &  2.51 &    1 & F3-E1, F22                                              \\ 
0533233-052153 & 05:33:23.321 & -05:21:53.11 & 47.2 $\pm$ 0.1 &        3 &  16.06 &  2.03 &    1 & F2-E1, F2-E2, F22                                       \\ 
0533234-044234 & 05:33:23.492 & -04:42:34.44 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F11                                                     \\ 
0533256-052354 & 05:33:25.614 & -05:23:54.15 & 69.9 $\pm$ 0.8 &        2 &   0    &  0    &    1 & F3-E1, F21                                              \\ 
0533263-051640 & 05:33:26.396 & -05:16:40.62 & 67.0 $\pm$ 12.7 &        3 &  17.95 &  2.64 &    2 & F2-E1, F2-E2, F22                                       \\ 
0533283-045549 & 05:33:28.367 & -04:55:49.47 & -22.1 $\pm$ 0.9 &        1 &   0    &  0    &    1 & F11                                                     \\ 
0533285-051726 & 05:33:28.521 & -05:17:26.27 & 25.0 $\pm$ 0.3 &        1 &  15.04 &  1.82 &    1 & F22                                                     \\ 
0533287-052610 & 05:33:28.762 & -05:26:10.07 & 29.2 $\pm$ 0.8 &        1 &  17.9  &  2.97 &    1 & F3-E1, F21                                              \\ 
0533289-050930 & 05:33:28.915 & -05:09:30.68 & 106.5 $\pm$ 0.3 &        3 &  16.19 &  2.36 &    1 & F2-E1, F2-E2, F22                                       \\ 
0533293-050749 & 05:33:29.386 & -05:07:49.10 & 31.4 $\pm$ 3.7 &        3 &   0    &  0    &    2 & F2-E1, F2-E2, F22                                       \\ 
0533298-052735 & 05:33:29.832 & -05:27:35.38 & -19.7 $\pm$ 2.7 &        2 &   0    &  0    &    2 & F3-E1, F21                                              \\ 
0533301-052257 & 05:33:30.198 & -05:22:57.47 & 22.8 $\pm$ 0.4 &        2 &  16.45 &  2.02 &    1 & F3-E1, F22                                              \\ 
0533302-060409 & 05:33:30.213 & -06:04:09.61 & 32.3 $\pm$ 3.0 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0533307-050813 & 05:33:30.716 & -05:08:13.74 & -6.9 $\pm$ 0.7 &        1 &  17.54 &  2.61 &    1 & F3-E1, F21                                              \\ 
0533307-051351 & 05:33:30.74  & -05:13:51.96 & 24.9 $\pm$ 0.6 &        2 &   0    &  0    &    1 & S2                                                      \\ 
0533307-051352 & 05:33:30.764 & -05:13:52.06 & 25.0 $\pm$ 0.6 &        1 &   0    &  0    &    1 & F21                                                     \\ 
0533310-060605 & 05:33:31.003 & -06:06:05.62 & 25.0 $\pm$ 0.8 &        1 &  17.02 &  2.51 &    1 & F31                                                     \\ 
0533312-052957 & 05:33:31.203 & -05:29:57.65 & 29.0 $\pm$ 0.4 &        1 &  18.01 &  2.96 &    1 & F2-E1, F2-E2, F22                                       \\ 
0533314-060954 & 05:33:31.489 & -06:09:54.18 & 26.2 $\pm$ 0.9 &        1 &  18    &  3.3  &    1 & F31                                                     \\ 
0533329-055909 & 05:33:32.910 & -05:59:09.45 & 32.5 $\pm$ 0.6 &        1 &  15.12 &  1.73 &    1 & F31                                                     \\ 
0533330-051155 & 05:33:33.05  & -05:11:55.68 & 27.8 $\pm$ 0.8 &        2 &  16.82 &  2.48 &    1 & F3-E1, S1                                               \\ 
0533333-043918 & 05:33:33.310 & -04:39:18.03 & -6.7 $\pm$ 0.6 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0533339-053326 & 05:33:33.902 & -05:33:26.45 & 27.7 $\pm$ 2.2 &        2 &  16.06 &  2.56 &    1 & F3-E1, F22                                              \\ 
0533343-061352 & 05:33:34.397 & -06:13:52.67 & 26.0 $\pm$ 0.4 &        1 &  16.45 &  2.33 &    1 & F31                                                     \\ 
0533344-051417 & 05:33:34.45  & -05:14:17.88 & 27.0 $\pm$ 1.5 &        3 &  16.45 &  2.45 &    1 & F3-E1, S1                                               \\ 
0533357-050923 & 05:33:35.714 & -05:09:23.50 & 30.8 $\pm$ 2.2 &        3 &  16.87 &  2.71 &    2 & F2-E1, F2-E2, F21                                       \\ 
0533358-050132 & 05:33:35.89  & -05:01:32.52 & 23.8 $\pm$ 0.8 &        2 &  15.22 &  2.13 &    1 & F1-E1, F1-E2, S2                                        \\ 
0533359-060641 & 05:33:35.900 & -06:06:41.48 & 19.9 $\pm$ 0.3 &        1 &  13.96 &  1.35 &    1 & F31                                                     \\ 
0533363-050140 & 05:33:36.366 & -05:01:40.50 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F11                                                     \\ 
0533364-044949 & 05:33:36.441 & -04:49:49.02 & 23.8 $\pm$ 3.3 &        3 &   0    &  0    &    2 & F1-E1, F1-E2, F11                                       \\ 
0533364-051153 & 05:33:36.437 & -05:11:53.39 & 20.0 $\pm$ 1.0 &        2 &  15.44 &  2.03 &    1 & F3-E1, F21                                              \\ 
0533377-043349 & 05:33:37.716 & -04:33:49.15 & 25.8 $\pm$ 0.4 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0533385-051312 & 05:33:38.559 & -05:13:12.53 & 27.0 $\pm$ 0.9 &        3 &  16.75 &  2.49 &    1 & F3-E1, F21                                              \\ 
0533390-055434 & 05:33:39.075 & -05:54:34.07 & 73.0 $\pm$ 0.4 &        1 &  18.04 &  3.12 &    1 & F31                                                     \\ 
0533391-043807 & 05:33:39.166 & -04:38:07.29 & 28.5 $\pm$ 1.1 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0533391-053310 & 05:33:39.137 & -05:33:10.89 & 0.0 $\pm$ 0.0 &        0 &  17.32 &  2.51 &    1 & F22                                                     \\ 
0533398-051954 & 05:33:39.834 & -05:19:54.67 & 24.9 $\pm$ 0.4 &        1 &  17.6  &  2.71 &    1 & F22                                                     \\ 
0533406-050046 & 05:33:40.678 & -05:00:46.35 & 27.3 $\pm$ 2.2 &        2 &  16.58 &  2.58 &    1 & F2-E1, F2-E2, F11                                       \\ 
0533406-055928 & 05:33:40.645 & -05:59:28.30 & 17.5 $\pm$ 2.4 &        1 &  17.4  &  2.32 &    1 & F31                                                     \\ 
0533415-045559 & 05:33:41.591 & -04:55:59.90 & 27.3 $\pm$ 0.7 &        1 &  18.16 &  3.21 &    1 & F11                                                     \\ 
0533415-050934 & 05:33:41.575 & -05:09:34.27 & -11.7 $\pm$ 0.8 &        2 &  17.01 &  2.24 &    1 & F3-E1, F22                                              \\ 
0533416-052404 & 05:33:41.675 & -05:24:04.26 & 22.6 $\pm$ 0.1 &        3 &  16.23 &  2.27 &    1 & F3-E1, F21                                              \\ 
0533417-051034 & 05:33:41.744 & -05:10:34.66 & 0.0 $\pm$ 0.0 &        0 &  17.22 &  2.27 &    1 & F22                                                     \\ 
0533418-050817 & 05:33:41.882 & -05:08:17.09 & 0.0 $\pm$ 0.0 &        0 &  17.55 &  2.41 &    1 & F22                                                     \\ 
0533419-050614 & 05:33:41.94  & -05:06:14.76 & 0.0 $\pm$ 0.0 &        0 &  20.45 &  3.64 &    1 & F3-E1, S2                                               \\ 
0533431-044714 & 05:33:43.191 & -04:47:14.31 & 26.3 $\pm$ 1.4 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0533432-060523 & 05:33:43.251 & -06:05:23.51 & 18.5 $\pm$ 0.5 &        1 &  17.1  &  2.52 &    1 & F31                                                     \\ 
0533435-053225 & 05:33:43.570 & -05:32:25.76 & 53.1 $\pm$ 1.9 &        3 &  16.58 &  2.33 &    1 & F2-E1, F2-E2, F21                                       \\ 
0533445-045930 & 05:33:44.504 & -04:59:30.80 & 12.8 $\pm$ 0.6 &        3 &  16.16 &  1.97 &    1 & F1-E1, F1-E2, F11                                       \\ 
0533452-053049 & 05:33:45.25  & -05:30:49.68 & 26.9 $\pm$ 0.3 &        2 &  13.67 &  1.9  &    1 & S3                                                      \\ 
0533454-053632 & 05:33:45.47  & -05:36:32.40 & 18.0 $\pm$ 4.8 &        2 &  18.04 &  3.7  &    2 & S1                                                      \\ 
0533457-044124 & 05:33:45.750 & -04:41:24.55 & 18.9 $\pm$ 0.8 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0533465-061516 & 05:33:46.512 & -06:15:16.71 & 19.2 $\pm$ 0.3 &        1 &  14.5  &  1.51 &    1 & F31                                                     \\ 
0533466-052325 & 05:33:46.69  & -05:23:25.44 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F2-E1, F2-E2, S2                                        \\ 
0533476-052548 & 05:33:47.652 & -05:25:48.58 & 29.0 $\pm$ 0.1 &        2 &  17.23 &  3.07 &    1 & F3-E1, F21                                              \\ 
0533477-045208 & 05:33:47.706 & -04:52:08.49 & 29.7 $\pm$ 0.2 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0533478-045503 & 05:33:47.802 & -04:55:03.63 & 25.1 $\pm$ 2.5 &        3 &   0    &  0    &    2 & F1-E1, F1-E2, F11                                       \\ 
0533479-052738 & 05:33:47.99  & -05:27:38.52 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F2-E1, F2-E2, S2                                        \\ 
0533481-043927 & 05:33:48.183 & -04:39:27.42 & 20.5 $\pm$ 3.0 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0533482-051326 & 05:33:48.20  & -05:13:26.40 & 24.7 $\pm$ 0.8 &        2 &  16.74 &  2.26 &    1 & F2-E1, F2-E2, S2                                        \\ 
0533482-053447 & 05:33:48.231 & -05:34:47.23 & 23.9 $\pm$ 3.3 &        3 &  17.74 &  2.78 &    1 & F2-E1, F2-E2, F22                                       \\ 
0533483-052239 & 05:33:48.339 & -05:22:39.36 & 25.7 $\pm$ 0.3 &        3 &  16.39 &  2.33 &    1 & F2-E1, F2-E2, F21                                       \\ 
0533489-051753 & 05:33:48.964 & -05:17:53.19 & 25.6 $\pm$ 0.9 &        3 &  15.71 &  2.3  &    1 & F2-E1, F2-E2, F22                                       \\ 
0533491-052302 & 05:33:49.182 & -05:23:02.38 & 28.9 $\pm$ 2.8 &        1 &  17.8  &  3.12 &    1 & F21                                                     \\ 
0533495-053620 & 05:33:49.54  & -05:36:20.52 & 24.7 $\pm$ 5.8 &        3 &  16.2  &  2.08 &    2 & F2-E1, F2-E2, S3                                        \\ 
0533497-043329 & 05:33:49.783 & -04:33:29.56 & 47.7 $\pm$ 0.9 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0533502-062149 & 05:33:50.294 & -06:21:49.00 & 24.8 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0533507-050039 & 05:33:50.742 & -05:00:39.45 & 26.0 $\pm$ 3.2 &        4 &  17.48 &  2.71 &    1 & F1-E1, F1-E2, F11                                       \\ 
0533513-044822 & 05:33:51.349 & -04:48:22.20 & 30.7 $\pm$ 0.4 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0533513-052316 & 05:33:51.30  & -05:23:16.44 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S2                                                      \\ 
0533514-043655 & 05:33:51.422 & -04:36:55.36 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F11                                                     \\ 
0533520-050655 & 05:33:52.012 & -05:06:55.78 & -9.1 $\pm$ 0.5 &        4 &  17.09 &  2.82 &    1 & F2-E1, F2-E2, F21                                       \\ 
0533521-053028 & 05:33:52.109 & -05:30:28.48 & 22.5 $\pm$ 0.5 &        1 &  16.52 &  2.67 &    1 & F21                                                     \\ 
0533523-054150 & 05:33:52.38  & -05:41:50.28 & 26.3 $\pm$ 0.2 &        2 &  14.33 &  1.57 &    1 & S3                                                      \\ 
0533524-044400 & 05:33:52.423 & -04:44:00.94 & -5.1 $\pm$ 0.3 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0533530-053515 & 05:33:53.087 & -05:35:15.29 & 0.0 $\pm$ 0.0 &        0 &  17.44 &  3.17 &    1 & F3-E1, F21                                              \\ 
0533541-050340 & 05:33:54.142 & -05:03:40.16 & 23.9 $\pm$ 0.5 &        4 &  17.5  &  3.02 &    1 & F1-E1, F1-E2, F11                                       \\ 
0533545-051415 & 05:33:54.573 & -05:14:15.54 & 49.1 $\pm$ 13.9 &        2 &  16.93 &  2.81 &    2 & F3-E1, F21                                              \\ 
0533545-053200 & 05:33:54.50  & -05:32:00.24 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F2-E1, F2-E2, S3                                        \\ 
0533545-060208 & 05:33:54.576 & -06:02:08.68 & 27.2 $\pm$ 0.4 &        1 &  14.92 &  1.65 &    1 & F31                                                     \\ 
0533558-044749 & 05:33:55.80  & -04:47:49.20 & 26.4 $\pm$ 0.9 &        2 &   0    &  0    &    1 & S2                                                      \\ 
0533565-050647 & 05:33:56.538 & -05:06:47.67 & 31.0 $\pm$ 1.3 &        4 &  15.21 &  2.19 &    1 & F2-E1, F2-E2, F21                                       \\ 
0533567-052133 & 05:33:56.730 & -05:21:33.95 & 24.8 $\pm$ 0.1 &        2 &  16.79 &  2.76 &    1 & F3-E1, F22                                              \\ 
0533570-054210 & 05:33:57.017 & -05:42:10.23 & 112.7 $\pm$ 0.5 &        2 &  17.6  &  3.21 &    1 & F3-E1, F22                                              \\ 
0533573-045915 & 05:33:57.327 & -04:59:15.75 & 24.0 $\pm$ 1.3 &        4 &  17.91 &  3.05 &    1 & F1-E1, F1-E2, F11                                       \\ 
0533576-054006 & 05:33:57.692 & -05:40:06.10 & 31.0 $\pm$ 0.7 &        1 &  16.36 &  2.64 &    1 & F21                                                     \\ 
0533579-053626 & 05:33:57.913 & -05:36:26.99 & 28.9 $\pm$ 2.1 &        2 &  17.14 &  2.53 &    1 & F3-E1, F22                                              \\ 
0533579-060524 & 05:33:57.900 & -06:05:24.41 & 38.6 $\pm$ 0.8 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0533592-054623 & 05:33:59.22  & -05:46:23.52 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F3-E1, S3                                               \\ 
0533597-050639 & 05:33:59.728 & -05:06:39.93 & 0.0 $\pm$ 0.0 &        0 &  19.62 &  4.22 &    1 & F1-E1, F1-E2, F2-E1, F2-E2, F22                         \\ 
0534004-043615 & 05:34:00.417 & -04:36:15.03 & 32.4 $\pm$ 8.4 &        3 &   0    &  0    &    2 & F1-E1, F1-E2, F11                                       \\ 
0534018-055941 & 05:34:01.863 & -05:59:41.16 & 70.3 $\pm$ 0.4 &        1 &  17.25 &  2.35 &    1 & F31                                                     \\ 
0534020-044453 & 05:34:02.03  & -04:44:53.52 & 24.1 $\pm$ 0.9 &        2 &   0    &  0    &    1 & S2                                                      \\ 
0534022-053619 & 05:34:02.21  & -05:36:19.44 & 27.1 $\pm$ 1.4 &        3 &  15.31 &  2.35 &    1 & F3-E1, S3                                               \\ 
0534030-053657 & 05:34:03.00  & -05:36:57.24 & 26.1 $\pm$ 1.8 &        3 &  13.55 &  1.85 &    1 & F3-E1, S3                                               \\ 
0534037-052218 & 05:34:03.702 & -05:22:18.82 & 21.1 $\pm$ 1.5 &        3 &  16.6  &  2.64 &    1 & F2-E1, F2-E2, F21                                       \\ 
0534038-043606 & 05:34:03.839 & -04:36:06.22 & 30.4 $\pm$ 0.9 &        3 &  16.4  &  2.3  &    1 & F1-E1, F1-E2, F11                                       \\ 
0534040-061329 & 05:34:04.021 & -06:13:29.66 & 4.2 $\pm$ 0.6 &        1 &  15.66 &  1.93 &    1 & F31                                                     \\ 
0534047-045912 & 05:34:04.743 & -04:59:12.36 & 26.4 $\pm$ 0.3 &        2 &  18.71 &  3.35 &    1 & F1-E1, F1-E2, F2-E1, F2-E2, F22                         \\ 
0534049-062346 & 05:34:04.956 & -06:23:46.99 & 23.9 $\pm$ 0.6 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0534057-055243 & 05:34:05.735 & -05:52:43.55 & 24.6 $\pm$ 0.4 &        1 &  17.7  &  2.81 &    1 & F31                                                     \\ 
0534057-062851 & 05:34:05.730 & -06:28:51.74 & 113.6 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0534059-052238 & 05:34:05.945 & -05:22:38.75 & 19.9 $\pm$ 1.6 &        1 &  17.56 &  3.4  &    1 & F3-E1, F22                                              \\ 
0534059-052243 & 05:34:05.95  & -05:22:43.68 & 25.9 $\pm$ 0.9 &        2 &  18.48 &  3.5  &    1 & S2                                                      \\ 
0534066-062411 & 05:34:06.684 & -06:24:11.93 & 2.9 $\pm$ 1.3 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0534071-054925 & 05:34:07.110 & -05:49:25.19 & 39.7 $\pm$ 8.1 &        2 &  17.25 &  2.35 &    2 & F3-E1, F31                                              \\ 
0534073-043231 & 05:34:07.377 & -04:32:31.50 & -12.9 $\pm$ 0.5 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0534074-051336 & 05:34:07.457 & -05:13:36.50 & 30.5 $\pm$ 0.3 &        2 &  16.11 &  2.36 &    1 & F3-E1, F22                                              \\ 
0534079-053616 & 05:34:07.97  & -05:36:16.92 & 0.0 $\pm$ 0.0 &        0 &  19    &  3.81 &    1 & S1                                                      \\ 
0534080-060924 & 05:34:08.099 & -06:09:24.52 & 1.2 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0534081-044357 & 05:34:08.172 & -04:43:57.36 & 20.8 $\pm$ 0.8 &        3 &  16.71 &  2.08 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534082-042600 & 05:34:08.274 & -04:26:00.91 & 30.3 $\pm$ 0.9 &        3 &  17.13 &  2.37 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534095-050111 & 05:34:09.575 & -05:01:11.72 & -5.2 $\pm$ 1.5 &        4 &  17.3  &  2.36 &    1 & F1-E1, F1-E2, F2-E1, F2-E2, F11                         \\ 
0534097-044846 & 05:34:09.711 & -04:48:46.38 & 22.1 $\pm$ 1.6 &        3 &  17.8  &  2.79 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534098-042819 & 05:34:09.805 & -04:28:19.52 & 53.7 $\pm$ 0.2 &        3 &  14.47 &  1.35 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534104-045035 & 05:34:10.45  & -04:50:35.16 & 23.8 $\pm$ 2.3 &        4 &  13.01 &  1.2  &    2 & F1-E1, F1-E2, S2                                        \\ 
0534104-051020 & 05:34:10.409 & -05:10:20.96 & -41.7 $\pm$ 1.1 &        3 &  16.91 &  2.26 &    1 & F1-E1, F1-E2, F22                                       \\ 
0534116-055521 & 05:34:11.60  & -05:55:21.72 & 24.0 $\pm$ 0.8 &        2 &  16.45 &  2.43 &    1 & S3                                                      \\ 
0534118-050616 & 05:34:11.89  & -05:06:16.20 & 0.0 $\pm$ 0.0 &        0 &  20.27 &  3.61 &    1 & F3-E1, S2                                               \\ 
0534120-052419 & 05:34:12.029 & -05:24:19.63 & 22.7 $\pm$ 5.4 &        2 &  18.81 &  3.5  &    2 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0534120-061702 & 05:34:12.057 & -06:17:02.36 & 30.6 $\pm$ 0.7 &        1 &  18.5  &  3.39 &    1 & F31                                                     \\ 
0534126-045024 & 05:34:12.61  & -04:50:24.72 & 30.4 $\pm$ 0.1 &        2 &  12.79 &  1.28 &    1 & S2                                                      \\ 
0534130-054213 & 05:34:13.001 & -05:42:13.37 & 27.5 $\pm$ 0.4 &        1 &  15.93 &  2.07 &    1 & F22                                                     \\ 
0534131-053353 & 05:34:13.19  & -05:33:53.28 & 21.2 $\pm$ 0.9 &        2 &  15.67 &  1.76 &    1 & F3-E1, S3                                               \\ 
0534132-053353 & 05:34:13.203 & -05:33:53.56 & 0.0 $\pm$ 0.0 &        0 &  15.67 &  1.76 &    1 & F22                                                     \\ 
0534134-055541 & 05:34:13.462 & -05:55:41.78 & 26.4 $\pm$ 0.6 &        1 &  16.73 &  2.55 &    1 & F31                                                     \\ 
0534137-050003 & 05:34:13.76  & -05:00:03.96 & 0.0 $\pm$ 0.0 &        0 &  20.67 &  3.82 &    1 & F1-E1, F1-E2, S2                                        \\ 
0534138-053635 & 05:34:13.873 & -05:36:35.38 & 23.9 $\pm$ 3.4 &        1 &  17.52 &  2.94 &    1 & F22                                                     \\ 
0534140-054721 & 05:34:14.087 & -05:47:21.93 & 25.8 $\pm$ 5.0 &        2 &  17.29 &  2.62 &    1 & F3-E1, F31                                              \\ 
0534141-053653 & 05:34:14.1   & -05:36:53    & 26.5 $\pm$ 0.5 &        2 &   0    &  0    &    1 & F2-E1, F2-E2                                            \\ 
0534141-053654 & 05:34:14.16  & -05:36:54.00 & 38.3 $\pm$ 1.0 &        2 &   0    &  0    &    1 & S3                                                      \\ 
0534142-054221 & 05:34:14.205 & -05:42:21.03 & 26.8 $\pm$ 2.3 &        2 &  16.09 &  2.26 &    1 & F3-E1, F21                                              \\ 
0534147-061918 & 05:34:14.749 & -06:19:18.16 & 26.2 $\pm$ 0.9 &        1 &  16.01 &  2.44 &    1 & F31                                                     \\ 
0534148-051418 & 05:34:14.880 & -05:14:18.38 & 27.8 $\pm$ 1.1 &        4 &  17.37 &  2.51 &    1 & F1-E1, F1-E2, F3-E1, F11                                \\ 
0534152-050451 & 05:34:15.259 & -05:04:51.75 & 27.3 $\pm$ 0.1 &        2 &  19.03 &  3.86 &    1 & F3-E1, F11                                              \\ 
0534154-060655 & 05:34:15.453 & -06:06:55.12 & 49.4 $\pm$ 0.4 &        1 &  16.94 &  2.32 &    1 & F31                                                     \\ 
0534156-053224 & 05:34:15.67  & -05:32:24.36 & 15.4 $\pm$ 2.0 &        1 &  17.38 &  2.79 &    1 & F3-E1, S2                                               \\ 
0534163-044927 & 05:34:16.347 & -04:49:27.15 & 25.0 $\pm$ 1.9 &        1 &  18.38 &  3.37 &    1 & F11                                                     \\ 
0534164-053645 & 05:34:16.46  & -05:36:45.72 & 26.9 $\pm$ 0.7 &        4 &  11.34 &  0.89 &    1 & F2-E1, F2-E2, S1                                        \\ 
0534168-050421 & 05:34:16.875 & -05:04:21.07 & 31.6 $\pm$ 0.8 &        3 &  15.99 &  2.34 &    1 & F2-E1, F2-E2, F22                                       \\ 
0534170-044803 & 05:34:17.08  & -04:48:03.60 & 0.0 $\pm$ 0.0 &        0 &  20.33 &  3.64 &    1 & F1-E1, F1-E2, S2                                        \\ 
0534171-053816 & 05:34:17.141 & -05:38:16.82 & 30.3 $\pm$ 0.6 &        1 &  16.6  &  2.71 &    1 & F22                                                     \\ 
0534172-052248 & 05:34:17.29  & -05:22:48.00 & 21.0 $\pm$ 1.9 &        1 &  19.74 &  3.65 &    1 & F2-E1, F2-E2, S3                                        \\ 
0534172-052904 & 05:34:17.231 & -05:29:04.31 & 27.2 $\pm$ 4.0 &        2 &  18.58 &  4.06 &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0534174-051035 & 05:34:17.498 & -05:10:35.73 & 0.0 $\pm$ 0.0 &        0 &  18.76 &  3.05 &    1 & F1-E1, F1-E2, F22                                       \\ 
0534174-053158 & 05:34:17.485 & -05:31:58.63 & 25.9 $\pm$ 0.4 &        3 &  15.86 &  2.54 &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0534177-055543 & 05:34:17.783 & -05:55:43.14 & 6.5 $\pm$ 0.9 &        1 &  17.26 &  2.79 &    1 & F31                                                     \\ 
0534180-053333 & 05:34:18.008 & -05:33:33.31 & 23.0 $\pm$ 0.3 &        1 &  15.04 &  1.98 &    1 & F21                                                     \\ 
0534181-052833 & 05:34:18.16  & -05:28:33.60 & 13.7 $\pm$ 1.8 &        1 &  18.87 &  3.42 &    1 & B-1, B-2, F3-E1, S2                                     \\ 
0534185-050448 & 05:34:18.59  & -05:04:48.00 & 25.3 $\pm$ 1.0 &        3 &  11.58 &  1.01 &    1 & F3-E1, S2                                               \\ 
0534186-053708 & 05:34:18.66  & -05:37:08.04 & 0.0 $\pm$ 0.0 &        0 &  18.63 &  3.23 &    1 & F2-E1, F2-E2, S3                                        \\ 
0534193-055026 & 05:34:19.348 & -05:50:26.06 & 19.4 $\pm$ 0.5 &        1 &  17.38 &  3.09 &    1 & F3-E1, F31                                              \\ 
0534195-053019 & 05:34:19.56  & -05:30:19.80 & 24.8 $\pm$ 0.7 &        3 &  14.55 &  1.93 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0534196-050229 & 05:34:19.674 & -05:02:29.47 & 40.4 $\pm$ 5.3 &        4 &  17.86 &  2.82 &    2 & F2-E1, F2-E2, F3-E1, F22                                \\ 
0534198-061847 & 05:34:19.893 & -06:18:47.91 & 25.9 $\pm$ 0.5 &        1 &  17.53 &  2.67 &    1 & F31                                                     \\ 
0534202-055815 & 05:34:20.257 & -05:58:15.61 & 25.6 $\pm$ 0.4 &        1 &  17    &  2.83 &    1 & F31                                                     \\ 
0534203-043403 & 05:34:20.315 & -04:34:03.43 & 26.3 $\pm$ 2.6 &        3 &  16.72 &  2.7  &    2 & F1-E1, F1-E2, F11                                       \\ 
0534203-045856 & 05:34:20.341 & -04:58:56.45 & 26.8 $\pm$ 0.7 &        4 &  17.07 &  2.57 &    1 & F2-E1, F2-E2, F11                                       \\ 
0534205-051845 & 05:34:20.53  & -05:18:45.00 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S2                                                      \\ 
0534206-043501 & 05:34:20.686 & -04:35:01.93 & 28.3 $\pm$ 0.7 &        1 &  17.29 &  2.67 &    1 & F11                                                     \\ 
0534207-053235 & 05:34:20.730 & -05:32:35.14 & 26.2 $\pm$ 2.4 &        2 &  17.8  &  2.86 &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0534208-050650 & 05:34:20.881 & -05:06:50.14 & 25.4 $\pm$ 3.0 &        3 &  18.26 &  3.11 &    1 & F1-E1, F1-E2, F21                                       \\ 
0534208-052329 & 05:34:20.801 & -05:23:29.18 & 18.7 $\pm$ 0.5 &        1 &  17.22 &  2.54 &    1 & B-1, B-2, F21                                           \\ 
0534209-052448 & 05:34:20.990 & -05:24:48.52 & 29.0 $\pm$ 0.8 &        2 &  17.52 &  2.66 &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0534212-045032 & 05:34:21.25  & -04:50:32.64 & 0.0 $\pm$ 0.0 &        0 &  18.81 &  3.04 &    1 & S2                                                      \\ 
0534212-053534 & 05:34:21.237 & -05:35:34.76 & 22.9 $\pm$ 5.4 &        2 &  17.79 &  2.97 &    1 & F3-E1, F22                                              \\ 
0534214-045547 & 05:34:21.449 & -04:55:47.87 & 22.5 $\pm$ 2.5 &        3 &  18.18 &  3.47 &    1 & F2-E1, F2-E2, F21                                       \\ 
0534215-051013 & 05:34:21.590 & -05:10:13.95 & 24.9 $\pm$ 62.5 &        3 &  17.03 &  2.31 &    2 & F2-E1, F2-E2, F22                                       \\ 
0534215-051053 & 05:34:21.536 & -05:10:53.54 & 34.9 $\pm$ 0.8 &        1 &  18.74 &  3.32 &    1 & F3-E1, F11                                              \\ 
0534219-051530 & 05:34:21.90  & -05:15:30.60 & 20.7 $\pm$ 1.3 &        1 &  16.55 &  0    &    1 & F2-E1, F2-E2, S2                                        \\ 
0534220-050134 & 05:34:22.078 & -05:01:34.23 & 22.7 $\pm$ 3.9 &        2 &  18.45 &  3.16 &    2 & F3-E1, F22                                              \\ 
0534223-052226 & 05:34:22.395 & -05:22:26.99 & 23.9 $\pm$ 0.7 &        1 &  18.2  &  2.71 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0534224-052226 & 05:34:22.40  & -05:22:26.76 & 0.0 $\pm$ 0.0 &        0 &  18.2  &  2.71 &    1 & S3                                                      \\ 
0534229-044139 & 05:34:22.987 & -04:41:39.27 & 30.1 $\pm$ 0.2 &        3 &  15.43 &  2.01 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534230-044139 & 05:34:23.02  & -04:41:39.48 & 30.2 $\pm$ 0.4 &        2 &  15.43 &  2.01 &    1 & S2                                                      \\ 
0534236-061838 & 05:34:23.609 & -06:18:38.93 & 23.1 $\pm$ 0.6 &        1 &  16.16 &  2.41 &    1 & F31                                                     \\ 
0534238-050815 & 05:34:23.819 & -05:08:15.91 & 25.7 $\pm$ 1.7 &        4 &  17.19 &  2.86 &    1 & F2-E1, F2-E2, F11                                       \\ 
0534242-042439 & 05:34:24.246 & -04:24:39.99 & 8.8 $\pm$ 3.6 &        3 &   0    &  0    &    2 & F1-E1, F1-E2, F11                                       \\ 
0534246-062137 & 05:34:24.689 & -06:21:37.72 & 5.5 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0534250-060103 & 05:34:25.002 & -06:01:03.98 & 0.0 $\pm$ 0.0 &        0 &  14.38 &  1.31 &    1 & F31                                                     \\ 
0534252-045439 & 05:34:25.265 & -04:54:39.79 & 20.4 $\pm$ 1.1 &        3 &  16.78 &  3.04 &    1 & F1-E1, F1-E2, F22                                       \\ 
0534252-061442 & 05:34:25.262 & -06:14:42.81 & -24.4 $\pm$ 0.8 &        1 &  16.43 &  2.02 &    1 & F31                                                     \\ 
0534254-045654 & 05:34:25.43  & -04:56:54.96 & 25.4 $\pm$ 0.5 &        2 &  15.66 &  2.31 &    1 & S1                                                      \\ 
0534254-045655 & 05:34:25.416 & -04:56:55.06 & 25.8 $\pm$ 1.1 &        4 &  15.66 &  2.31 &    1 & F2-E1, F2-E2, F11                                       \\ 
0534255-053701 & 05:34:25.54  & -05:37:01.92 & 0.0 $\pm$ 0.0 &        0 &  18.53 &  3.09 &    1 & F2-E1, F2-E2, S1                                        \\ 
0534257-045655 & 05:34:25.728 & -04:56:55.42 & 25.5 $\pm$ 0.5 &        4 &  15.27 &  1.88 &    1 & F1-E1, F1-E2, F21                                       \\ 
0534258-045627 & 05:34:25.86  & -04:56:27.24 & 30.8 $\pm$ 0.6 &        2 &  15.81 &  2.14 &    1 & S2                                                      \\ 
0534260-050733 & 05:34:26.074 & -05:07:33.25 & 28.9 $\pm$ 0.5 &        1 &  17.6  &  3.04 &    1 & F3-E1, F21                                              \\ 
0534261-052630 & 05:34:26.15  & -05:26:30.12 & 24.6 $\pm$ 1.7 &        1 &  15.62 &  2.51 &    1 & B-1, B-2, F2-E1, F2-E2, S2                              \\ 
0534265-052323 & 05:34:26.508 & -05:23:23.92 & 26.1 $\pm$ 0.4 &        3 &  17.69 &  3.3  &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0534267-045045 & 05:34:26.741 & -04:50:45.60 & 32.1 $\pm$ 3.4 &        3 &  17.04 &  2.63 &    2 & F1-E1, F1-E2, F11                                       \\ 
0534267-050117 & 05:34:26.756 & -05:01:17.78 & 30.1 $\pm$ 0.4 &        4 &  16.43 &  2.69 &    1 & F1-E1, F1-E2, F3-E1, F11                                \\ 
0534267-054157 & 05:34:26.757 & -05:41:57.35 & 26.2 $\pm$ 0.9 &        3 &  17.01 &  2.61 &    1 & F2-E1, F2-E2, F21                                       \\ 
0534269-051803 & 05:34:26.98  & -05:18:03.24 & 17.6 $\pm$ 1.2 &        1 &  16.32 &  0    &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S1                         \\ 
0534269-061851 & 05:34:26.935 & -06:18:51.08 & 33.1 $\pm$ 0.3 &        1 &  16.84 &  2.43 &    1 & F31                                                     \\ 
0534274-050026 & 05:34:27.41  & -05:00:26.64 & 0.0 $\pm$ 0.0 &        0 &  19.24 &  3.15 &    1 & F1-E1, F1-E2, S1                                        \\ 
0534275-052828 & 05:34:27.536 & -05:28:28.47 & 24.1 $\pm$ 1.8 &        2 &  17.04 &  3.04 &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0534276-045705 & 05:34:27.62  & -04:57:05.04 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F2-E1, F2-E2, S1                                        \\ 
0534276-053719 & 05:34:27.66  & -05:37:19.56 & 0.0 $\pm$ 0.0 &        0 &  20.3  &  3.72 &    1 & F3-E1, S3                                               \\ 
0534278-054331 & 05:34:27.836 & -05:43:31.52 & 24.1 $\pm$ 2.8 &        4 &  16.89 &  2.7  &    2 & F2-E1, F2-E2, F3-E1, F31                                \\ 
0534279-052634 & 05:34:27.91  & -05:26:34.80 & 27.0 $\pm$ 0.9 &        2 &  15.11 &  1.88 &    1 & B-1, B-2, F3-E1, S1                                     \\ 
0534280-050521 & 05:34:28.06  & -05:05:21.84 & 0.0 $\pm$ 0.0 &        0 &  19.83 &  3.61 &    1 & F1-E1, F1-E2, S2                                        \\ 
0534282-055909 & 05:34:28.220 & -05:59:09.02 & -41.3 $\pm$ 1.1 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0534285-052457 & 05:34:28.52  & -05:24:57.96 & 24.0 $\pm$ 0.1 &        2 &  13.99 &  1.63 &    2 & B-1, B-2, S1                                            \\ 
0534286-043439 & 05:34:28.677 & -04:34:39.58 & 19.5 $\pm$ 4.6 &        3 &  16.4  &  2.27 &    2 & F1-E1, F1-E2, F11                                       \\ 
0534286-053032 & 05:34:28.60  & -05:30:32.40 & 0.0 $\pm$ 0.0 &        0 &  20.06 &  3.34 &    1 & S3                                                      \\ 
0534289-050838 & 05:34:28.92  & -05:08:38.40 & 0.0 $\pm$ 0.0 &        0 &  19.86 &  3.33 &    1 & F1-E1, F1-E2, S2                                        \\ 
0534290-051414 & 05:34:29.06  & -05:14:14.50 & 22.6 $\pm$ 2.9 &        3 &  15.5  &  2.43 &    1 & C-1, C-2, C-3                                           \\ 
0534292-051439 & 05:34:29.24  & -05:14:39.84 & 27.8 $\pm$ 2.0 &        7 &  15.07 &  2.27 &    2 & C-1, C-2, C-3, F1-E1, F1-E2, S1                         \\ 
0534295-050307 & 05:34:29.5   & -05:03:07    & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F2-E1, F2-E2                                            \\ 
0534295-051355 & 05:34:29.50  & -05:13:55.20 & 26.0 $\pm$ 5.2 &        3 &  18.58 &  2.92 &    2 & C-1, C-2, C-3, F2-E1, F2-E2, S2                         \\ 
0534296-050307 & 05:34:29.60  & -05:03:07.20 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S2                                                      \\ 
0534296-054724 & 05:34:29.601 & -05:47:24.71 & 26.8 $\pm$ 0.1 &        2 &  16.04 &  2.16 &    1 & F31                                                     \\ 
0534297-045147 & 05:34:29.78  & -04:51:47.52 & 29.5 $\pm$ 0.9 &        2 &  16.8  &  2.41 &    1 & F1-E1, F1-E2, S2                                        \\ 
0534298-050405 & 05:34:29.865 & -05:04:05.39 & 28.5 $\pm$ 1.2 &        3 &  16.82 &  2.48 &    1 & F2-E1, F2-E2, F21                                       \\ 
0534299-052517 & 05:34:29.993 & -05:25:17.35 & 0.0 $\pm$ 0.0 &        0 &  18.8  &  3.58 &    1 & B-1, B-2, F22                                           \\ 
0534300-044950 & 05:34:30.059 & -04:49:50.66 & 27.5 $\pm$ 0.3 &        3 &  15.27 &  1.86 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534301-054015 & 05:34:30.119 & -05:40:15.26 & 0.0 $\pm$ 0.0 &        0 &  19.76 &  3.93 &    1 & F3-E1, F22                                              \\ 
0534302-045830 & 05:34:30.207 & -04:58:30.42 & 21.9 $\pm$ 2.0 &        4 &  16.32 &  2.45 &    2 & F1-E1, F1-E2, F3-E1, F11                                \\ 
0534302-051148 & 05:34:30.25  & -05:11:48.12 & 27.8 $\pm$ 1.2 &        4 &  16.24 &  2.55 &    1 & C-1, C-2, C-3, S1                                       \\ 
0534302-062201 & 05:34:30.253 & -06:22:01.07 & 28.1 $\pm$ 4.3 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0534303-045705 & 05:34:30.360 & -04:57:05.19 & 29.1 $\pm$ 2.6 &        3 &  17.55 &  2.65 &    1 & F1-E1, F1-E2, F21                                       \\ 
0534304-052156 & 05:34:30.47  & -05:21:56.16 & 0.0 $\pm$ 0.0 &        0 &  19.49 &  3.24 &    1 & S2                                                      \\ 
0534305-043351 & 05:34:30.578 & -04:33:51.99 & 18.7 $\pm$ 0.8 &        3 &  17.14 &  2.35 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534306-043552 & 05:34:30.643 & -04:35:52.66 & 27.6 $\pm$ 0.4 &        3 &  16.75 &  2.36 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534311-052155 & 05:34:31.140 & -05:21:55.90 & 27.5 $\pm$ 2.6 &        3 &  16.73 &  2.66 &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0534312-052854 & 05:34:31.289 & -05:28:54.81 & 24.2 $\pm$ 0.9 &        2 &  16.54 &  3    &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0534316-052826 & 05:34:31.69  & -05:28:26.76 & 24.2 $\pm$ 1.4 &        5 &  17.08 &  2.66 &    1 & B-1, B-2, F2-E1, F2-E2, S3                              \\ 
0534318-053519 & 05:34:31.834 & -05:35:19.98 & 26.6 $\pm$ 2.1 &        2 &  15.71 &  1.96 &    1 & B-1, B-2, F21                                           \\ 
0534319-052636 & 05:34:31.902 & -05:26:36.82 & 26.6 $\pm$ 4.1 &        1 &  16.46 &  2.67 &    1 & B-1, B-2, F22                                           \\ 
0534320-051124 & 05:34:32.037 & -05:11:24.84 & 48.3 $\pm$ 27.0 &        3 &  19.95 &  4.55 &    2 & C-1, C-2, C-3, F2-E1, F2-E2, F21                        \\ 
0534320-052742 & 05:34:32.02  & -05:27:42.48 & 0.0 $\pm$ 0.0 &        0 &  19.42 &  3.68 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0534326-052107 & 05:34:32.660 & -05:21:07.45 & 26.6 $\pm$ 0.4 &        1 &  16.28 &  2.38 &    1 & B-1, B-2, F22                                           \\ 
0534327-045846 & 05:34:32.77  & -04:58:46.56 & 23.8 $\pm$ 0.9 &        2 &  18.87 &  3.22 &    1 & S1                                                      \\ 
0534327-052107 & 05:34:32.70  & -05:21:07.20 & 25.8 $\pm$ 0.7 &        2 &  16.28 &  2.38 &    1 & S1                                                      \\ 
0534330-055747 & 05:34:33.012 & -05:57:47.06 & 47.0 $\pm$ 19.8 &        2 &  16.38 &  2.37 &    2 & A-1, A-2, F31                                           \\ 
0534332-042713 & 05:34:33.217 & -04:27:13.12 & 22.2 $\pm$ 2.0 &        3 &  17.49 &  2.73 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534334-044332 & 05:34:33.471 & -04:43:32.89 & -47.8 $\pm$ 1.1 &        3 &  17    &  2.42 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534336-051436 & 05:34:33.67  & -05:14:36.10 & 25.5 $\pm$ 0.8 &        3 &  15.58 &  2.08 &    1 & C-1, C-2, C-3                                           \\ 
0534337-054022 & 05:34:33.719 & -05:40:22.76 & 23.6 $\pm$ 0.2 &        2 &  18.24 &  3.44 &    1 & F22                                                     \\ 
0534338-052718 & 05:34:33.827 & -05:27:18.14 & 23.0 $\pm$ 2.2 &        2 &  18.75 &  3.55 &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0534338-055638 & 05:34:33.86  & -05:56:38.00 & -4.6 $\pm$ 2.9 &        2 &  17.11 &  2.86 &    1 & A-1, A-2                                                \\ 
0534339-053451 & 05:34:33.96  & -05:34:51.24 & 26.7 $\pm$ 2.5 &        4 &  15.7  &  2.28 &    1 & B-1, B-2, F2-E1, F2-E2, S2                              \\ 
0534339-054824 & 05:34:33.964 & -05:48:24.97 & 24.5 $\pm$ 0.3 &        2 &  17.91 &  2.97 &    1 & F31                                                     \\ 
0534339-061949 & 05:34:33.996 & -06:19:49.41 & 33.6 $\pm$ 0.8 &        1 &  16.51 &  2.3  &    1 & F31                                                     \\ 
0534341-044827 & 05:34:34.169 & -04:48:27.91 & 26.3 $\pm$ 0.8 &        3 &  16.53 &  2.42 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534341-050517 & 05:34:34.171 & -05:05:17.01 & 30.9 $\pm$ 2.4 &        4 &  17.75 &  2.81 &    1 & F1-E1, F1-E2, F3-E1, F11                                \\ 
0534342-060209 & 05:34:34.25  & -06:02:09.70 & 24.3 $\pm$ 2.6 &        1 &  16.97 &  2.52 &    1 & A-1, A-2                                                \\ 
0534347-055308 & 05:34:34.76  & -05:53:08.70 & 0.0 $\pm$ 0.0 &        0 &  18.68 &  3.51 &    1 & A-1, A-2                                                \\ 
0534348-061125 & 05:34:34.876 & -06:11:25.99 & 0.0 $\pm$ 0.0 &        0 &  17.46 &  3.21 &    1 & F31                                                     \\ 
0534350-053700 & 05:34:35.08  & -05:37:00.48 & 87.5 $\pm$ 1.4 &        1 &  20.08 &  3.43 &    1 & F2-E1, F2-E2, S3                                        \\ 
0534351-053432 & 05:34:35.199 & -05:34:32.22 & 25.8 $\pm$ 1.2 &        1 &  18.01 &  3.27 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0534351-055815 & 05:34:35.16  & -05:58:15.30 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534352-053432 & 05:34:35.22  & -05:34:32.16 & 0.0 $\pm$ 0.0 &        0 &  18.01 &  3.27 &    1 & S1                                                      \\ 
0534356-052952 & 05:34:35.690 & -05:29:52.01 & 20.7 $\pm$ 1.9 &        3 &  17.49 &  2.83 &    1 & F2-E1, F2-E2, F22                                       \\ 
0534356-053552 & 05:34:35.681 & -05:35:52.09 & 25.8 $\pm$ 0.7 &        2 &  17.19 &  2.47 &    2 & B-1, B-2, F21                                           \\ 
0534357-054009 & 05:34:35.760 & -05:40:09.47 & 25.3 $\pm$ 2.1 &        2 &  17.11 &  2.52 &    1 & F3-E1, F22                                              \\ 
0534358-053645 & 05:34:35.812 & -05:36:45.86 & 28.6 $\pm$ 1.9 &        1 &  18.61 &  3.16 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0534358-054009 & 05:34:35.80  & -05:40:09.48 & 26.7 $\pm$ 0.9 &        2 &  17.11 &  2.52 &    1 & S1                                                      \\ 
0534359-051524 & 05:34:35.943 & -05:15:24.12 & 25.2 $\pm$ 2.2 &        7 &  16.59 &  2.44 &    1 & B-1, B-2, C-1, C-2, C-3, F2-E1, F2-E2, F22              \\ 
0534360-045218 & 05:34:36.01  & -04:52:18.12 & 26.1 $\pm$ 0.9 &        2 &  18.55 &  3    &    1 & F1-E1, F1-E2, S1                                        \\ 
0534360-054215 & 05:34:36.094 & -05:42:15.18 & 27.7 $\pm$ 0.5 &        3 &  15.04 &  1.76 &    1 & F3-E1, F31                                              \\ 
0534370-043310 & 05:34:37.039 & -04:33:10.48 & 0.1 $\pm$ 0.8 &        3 &  17.69 &  2.81 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534374-053451 & 05:34:37.45  & -05:34:51.96 & 25.6 $\pm$ 0.3 &        2 &  14.63 &  1.68 &    1 & B-1, B-2, S3                                            \\ 
0534374-055426 & 05:34:37.45  & -05:54:26.90 & 0.0 $\pm$ 0.0 &        0 &  19.32 &  3.35 &    1 & A-1, A-2                                                \\ 
0534375-054117 & 05:34:37.531 & -05:41:17.35 & 29.2 $\pm$ 4.2 &        3 &  15.92 &  2.58 &    2 & F2-E1, F2-E2, F31                                       \\ 
0534375-054310 & 05:34:37.570 & -05:43:10.68 & 26.3 $\pm$ 1.2 &        4 &  16.45 &  2.47 &    1 & F2-E1, F2-E2, F21                                       \\ 
0534375-055734 & 05:34:37.51  & -05:57:34.30 & 27.1 $\pm$ 2.5 &        2 &  19.05 &  3.04 &    1 & A-1, A-2                                                \\ 
0534377-060233 & 05:34:37.739 & -06:02:33.69 & 24.7 $\pm$ 1.6 &        3 &  17.96 &  3.07 &    1 & A-1, A-2, F31                                           \\ 
0534378-044238 & 05:34:37.873 & -04:42:38.45 & 31.4 $\pm$ 1.3 &        1 &  19.14 &  3.6  &    1 & F11                                                     \\ 
0534379-045108 & 05:34:37.970 & -04:51:08.95 & 32.2 $\pm$ 0.4 &        3 &  16.81 &  2.25 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534379-054108 & 05:34:37.962 & -05:41:08.72 & 24.7 $\pm$ 0.7 &        1 &  14.22 &  1.56 &    1 & F21                                                     \\ 
0534381-050457 & 05:34:38.118 & -05:04:57.93 & 57.1 $\pm$ 0.2 &        3 &  15.94 &  2.12 &    1 & F1-E1, F1-E2, F22                                       \\ 
0534381-050517 & 05:34:38.17  & -05:05:17.16 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S2                                                      \\ 
0534381-052740 & 05:34:38.102 & -05:27:40.55 & 21.8 $\pm$ 0.6 &        3 &  16.69 &  2.4  &    1 & B-1, B-2, F21                                           \\ 
0534382-052423 & 05:34:38.222 & -05:24:23.70 & 26.2 $\pm$ 5.2 &        2 &  17.37 &  2.89 &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0534387-060822 & 05:34:38.751 & -06:08:22.91 & 26.0 $\pm$ 0.4 &        1 &  17.33 &  2.83 &    1 & F31                                                     \\ 
0534388-062521 & 05:34:38.882 & -06:25:21.84 & 25.9 $\pm$ 0.3 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0534389-055753 & 05:34:38.96  & -05:57:53.64 & 23.8 $\pm$ 1.7 &        2 &  18.82 &  3.34 &    1 & A-1, A-2, S3                                            \\ 
0534390-045528 & 05:34:39.039 & -04:55:28.83 & 40.4 $\pm$ 12.3 &        4 &  17.12 &  3.02 &    2 & F2-E1, F2-E2, F11                                       \\ 
0534391-053402 & 05:34:39.11  & -05:34:02.28 & 0.0 $\pm$ 0.0 &        0 &  16.1  &  0    &    1 & S3                                                      \\ 
0534391-055319 & 05:34:39.18  & -05:53:19.50 & 34.2 $\pm$ 2.3 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534392-055056 & 05:34:39.240 & -05:50:56.55 & 29.4 $\pm$ 1.6 &        1 &  18.43 &  3.27 &    1 & A-1, A-2, F31                                           \\ 
0534393-050146 & 05:34:39.376 & -05:01:46.73 & 30.2 $\pm$ 1.7 &        1 &  18.66 &  3.69 &    1 & F1-E1, F1-E2, F22                                       \\ 
0534397-050306 & 05:34:39.744 & -05:03:06.23 & 31.0 $\pm$ 0.3 &        1 &  17.29 &  2.76 &    1 & F22                                                     \\ 
0534397-060713 & 05:34:39.714 & -06:07:13.27 & 19.0 $\pm$ 0.4 &        1 &  16.29 &  2.57 &    1 & F31                                                     \\ 
0534399-045047 & 05:34:39.97  & -04:50:47.40 & 0.0 $\pm$ 0.0 &        0 &  19.57 &  3.38 &    1 & D-2, S2                                                 \\ 
0534400-052604 & 05:34:40.004 & -05:26:04.08 & 15.2 $\pm$ 1.6 &        1 &  20.1  &  4.6  &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0534400-054009 & 05:34:40.08  & -05:40:09.48 & 24.8 $\pm$ 0.3 &        2 &  12.55 &  1.45 &    1 & S3                                                      \\ 
0534401-060219 & 05:34:40.13  & -06:02:19.70 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534404-045739 & 05:34:40.486 & -04:57:39.62 & 28.3 $\pm$ 1.1 &        3 &  16.81 &  2.45 &    1 & F2-E1, F2-E2, F22                                       \\ 
0534406-044331 & 05:34:40.618 & -04:43:31.54 & 30.7 $\pm$ 2.8 &        3 &  18.1  &  3.02 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534406-050658 & 05:34:40.62  & -05:06:58.68 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3, S2                                       \\ 
0534408-052242 & 05:34:40.87  & -05:22:42.24 & -19.5 $\pm$ 1.1 &        1 &  13.4  &  1.75 &    2 & B-1, B-2, F2-E1, F2-E2, S2                              \\ 
0534408-052638 & 05:34:40.80  & -05:26:38.76 & 23.1 $\pm$ 0.9 &        3 &  16.82 &  2.37 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0534408-052809 & 05:34:40.834 & -05:28:09.52 & 24.6 $\pm$ 0.3 &        2 &  18.22 &  3.64 &    1 & B-1, B-2, F21                                           \\ 
0534409-052559 & 05:34:40.91  & -05:25:59.88 & 0.0 $\pm$ 0.0 &        0 &  18.65 &  2.8  &    1 & S2                                                      \\ 
0534411-054739 & 05:34:41.106 & -05:47:39.42 & 18.9 $\pm$ 1.2 &        3 &  17.75 &  2.77 &    1 & F3-E1, F31                                              \\ 
0534411-055437 & 05:34:41.184 & -05:54:37.23 & 14.1 $\pm$ 0.8 &        1 &  18.37 &  2.79 &    1 & A-1, A-2, F31                                           \\ 
0534412-054611 & 05:34:41.20  & -05:46:11.64 & 24.5 $\pm$ 3.1 &        3 &  16.03 &  2.25 &    1 & F3-E1, S3                                               \\ 
0534412-055245 & 05:34:41.25  & -05:52:45.50 & 23.2 $\pm$ 2.1 &        1 &  18.55 &  2.96 &    1 & A-1, A-2                                                \\ 
0534414-043913 & 05:34:41.428 & -04:39:13.84 & 26.9 $\pm$ 1.0 &        1 &  17.31 &  2.65 &    1 & F11                                                     \\ 
0534416-052357 & 05:34:41.628 & -05:23:57.47 & 18.1 $\pm$ 1.9 &        1 &  18.85 &  3.58 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0534417-045346 & 05:34:41.786 & -04:53:46.25 & 30.8 $\pm$ 0.5 &        4 &  15.89 &  2.26 &    1 & F1-E1, F1-E2, F22                                       \\ 
0534417-052653 & 05:34:41.70  & -05:26:53.16 & 20.4 $\pm$ 0.7 &        2 &  17.07 &  2.67 &    1 & B-1, B-2, S2                                            \\ 
0534417-053648 & 05:34:41.74  & -05:36:48.60 & 0.0 $\pm$ 0.0 &        0 &  19.26 &  3.29 &    1 & S3                                                      \\ 
0534418-045338 & 05:34:41.88  & -04:53:38.2  & 0.0 $\pm$ 0.0 &        0 &  16.62 &  2.74 &    1 & D-2                                                     \\ 
0534420-050431 & 05:34:42.06  & -05:04:31.80 & 0.0 $\pm$ 0.0 &        0 &  20.14 &  3.55 &    1 & F3-E1, S2                                               \\ 
0534420-055852 & 05:34:42.06  & -05:58:52.20 & 31.8 $\pm$ 1.8 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534422-055510 & 05:34:42.23  & -05:55:10.60 & 0.0 $\pm$ 0.0 &        0 &  18.28 &  2.91 &    1 & A-1, A-2                                                \\ 
0534423-051238 & 05:34:42.397 & -05:12:38.15 & 0.0 $\pm$ 0.0 &        0 &  19.21 &  3.83 &    1 & C-1, C-2, C-3, F3-E1, F11                               \\ 
0534424-051218 & 05:34:42.41  & -05:12:18.60 & 25.5 $\pm$ 0.8 &        3 &  14.15 &  2.41 &    1 & C-1, C-2, C-3                                           \\ 
0534424-052246 & 05:34:42.49  & -05:22:46.20 & 0.0 $\pm$ 0.0 &        0 &  16.6  &  0    &    1 & C-1, C-2, C-3, S3                                       \\ 
0534424-054325 & 05:34:42.42  & -05:43:25.32 & 0.0 $\pm$ 0.0 &        0 &  18.42 &  3.21 &    1 & F3-E1, S3                                               \\ 
0534427-052837 & 05:34:42.737 & -05:28:37.57 & 22.6 $\pm$ 0.7 &        3 &  16.38 &  2.86 &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0534428-052516 & 05:34:42.864 & -05:25:16.39 & 33.6 $\pm$ 2.0 &        3 &  17.64 &  3.05 &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0534429-052006 & 05:34:42.95  & -05:20:06.90 & 22.4 $\pm$ 7.1 &        3 &  14.81 &  2.06 &    1 & C-1, C-2, C-3                                           \\ 
0534431-054440 & 05:34:43.145 & -05:44:40.03 & 23.4 $\pm$ 1.0 &        1 &  17.65 &  3.27 &    1 & F21                                                     \\ 
0534431-062714 & 05:34:43.159 & -06:27:14.60 & 22.8 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0534432-061703 & 05:34:43.287 & -06:17:03.60 & 18.9 $\pm$ 1.9 &        1 &  15.97 &  2.35 &    1 & F31                                                     \\ 
0534434-053007 & 05:34:43.407 & -05:30:07.03 & 25.4 $\pm$ 0.4 &        1 &  16.07 &  2.25 &    1 & B-1, B-2, F21                                           \\ 
0534435-045136 & 05:34:43.519 & -04:51:36.41 & 30.2 $\pm$ 1.6 &        3 &  17.51 &  2.89 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0534435-055810 & 05:34:43.54  & -05:58:10.20 & 58.1 $\pm$ 1.4 &        2 &   0    &  0    &    1 & A-1, A-2, S3                                            \\ 
0534436-051827 & 05:34:43.60  & -05:18:27.60 & 15.4 $\pm$ 1.1 &        3 &  11    &  0.56 &    1 & C-1, C-2, C-3                                           \\ 
0534441-044751 & 05:34:44.13  & -04:47:51.0  & 0.0 $\pm$ 0.0 &        0 &  16.71 &  2.14 &    1 & D-2                                                     \\ 
0534444-052606 & 05:34:44.413 & -05:26:06.15 & 0.0 $\pm$ 0.0 &        0 &  19.16 &  3.89 &    1 & B-1, B-2, F21                                           \\ 
0534444-055614 & 05:34:44.447 & -05:56:14.87 & 25.8 $\pm$ 22.7 &        2 &  17.12 &  2.57 &    2 & A-1, A-2, F31                                           \\ 
0534445-052438 & 05:34:44.51  & -05:24:38.52 & 0.0 $\pm$ 0.0 &        0 &  18.6  &  2.99 &    1 & C-1, C-2, C-3, S3                                       \\ 
0534447-045405 & 05:34:44.77  & -04:54:05.1  & 0.0 $\pm$ 0.0 &        0 &  19.57 &  3.45 &    1 & D-2                                                     \\ 
0534447-045640 & 05:34:44.76  & -04:56:40.92 & 0.0 $\pm$ 0.0 &        0 &  18.08 &  2.49 &    1 & F1-E1, F1-E2, S2                                        \\ 
0534447-053342 & 05:34:44.72  & -05:33:42.12 & 23.7 $\pm$ 2.4 &        1 &  15.89 &  1.85 &    1 & B-1, B-2, F2-E1, F2-E2, S3                              \\ 
0534449-050649 & 05:34:44.979 & -05:06:49.54 & 30.6 $\pm$ 0.8 &        4 &  14.93 &  1.82 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, F11                        \\ 
0534450-045539 & 05:34:45.03  & -04:55:39.4  & 0.0 $\pm$ 0.0 &        0 &  18.56 &  3    &    1 & D-2                                                     \\ 
0534450-045559 & 05:34:45.01  & -04:55:59.16 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S2                                                      \\ 
0534450-050620 & 05:34:45.08  & -05:06:20.16 & 0.0 $\pm$ 0.0 &        0 &  19.14 &  3.45 &    1 & C-1, C-2, C-3, F1-E1, F1-E2, S2                         \\ 
0534451-051047 & 05:34:45.19  & -05:10:47.64 & 29.4 $\pm$ 0.9 &        2 &  16.52 &  2.49 &    1 & S2                                                      \\ 
0534451-062107 & 05:34:45.149 & -06:21:07.27 & 25.9 $\pm$ 0.3 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0534452-044758 & 05:34:45.244 & -04:47:58.11 & 36.3 $\pm$ 6.6 &        3 &  17.03 &  2.55 &    2 & D-2, F1-E1, F1-E2, F11                                  \\ 
0534454-050207 & 05:34:45.457 & -05:02:07.88 & 29.5 $\pm$ 0.3 &        4 &  16.01 &  2.35 &    1 & F2-E1, F2-E2, F22                                       \\ 
0534455-043607 & 05:34:45.549 & -04:36:07.71 & 31.2 $\pm$ 1.1 &        3 &  14.38 &  1.63 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534455-055420 & 05:34:45.50  & -05:54:20.30 & 0.0 $\pm$ 0.0 &        0 &  18.08 &  2.87 &    1 & A-1, A-2                                                \\ 
0534456-055848 & 05:34:45.61  & -05:58:48.70 & 24.2 $\pm$ 2.0 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534458-054109 & 05:34:45.875 & -05:41:09.70 & 25.7 $\pm$ 0.7 &        1 &  17.38 &  3.12 &    1 & F21                                                     \\ 
0534458-054812 & 05:34:45.897 & -05:48:12.32 & 27.0 $\pm$ 2.5 &        3 &  17.26 &  2.56 &    1 & F3-E1, F22                                              \\ 
0534459-052455 & 05:34:45.90  & -05:24:55.80 & 21.1 $\pm$ 4.1 &        3 &  15.77 &  2.16 &    1 & C-1, C-2, C-3                                           \\ 
0534461-060532 & 05:34:46.12  & -06:05:32.00 & 0.0 $\pm$ 0.0 &        0 &  16.4  &  2.25 &    1 & A-1, A-2                                                \\ 
0534462-043009 & 05:34:46.245 & -04:30:09.35 & 4.6 $\pm$ 0.8 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0534462-044714 & 05:34:46.26  & -04:47:14.6  & 0.0 $\pm$ 0.0 &        0 &  19.58 &  3.33 &    1 & D-2                                                     \\ 
0534463-042902 & 05:34:46.341 & -04:29:02.89 & 27.9 $\pm$ 0.5 &        1 &  17.58 &  2.75 &    1 & F11                                                     \\ 
0534463-052431 & 05:34:46.391 & -05:24:31.85 & 25.8 $\pm$ 0.7 &        1 &  14.95 &  2.04 &    1 & B-1, B-2, F21                                           \\ 
0534463-053907 & 05:34:46.31  & -05:39:07.92 & 26.8 $\pm$ 0.6 &        2 &  14.36 &  2.02 &    1 & F2-E1, F2-E2, S3                                        \\ 
0534464-045402 & 05:34:46.41  & -04:54:02.0  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0534465-052325 & 05:34:46.56  & -05:23:25.44 & 27.7 $\pm$ 1.0 &        2 &  17.84 &  3.12 &    1 & B-1, B-2, F3-E1, S1                                     \\ 
0534467-052604 & 05:34:46.78  & -05:26:04.92 & 16.2 $\pm$ 1.8 &        1 &  18.64 &  2.81 &    1 & F3-E1, S2                                               \\ 
0534468-052129 & 05:34:46.81  & -05:21:29.16 & 24.4 $\pm$ 3.4 &        3 &  17.39 &  2.61 &    1 & B-1, B-2, F3-E1, S2                                     \\ 
0534469-045912 & 05:34:46.937 & -04:59:12.75 & 32.3 $\pm$ 0.3 &        1 &  15.61 &  1.92 &    1 & F21                                                     \\ 
0534469-053414 & 05:34:46.99  & -05:34:14.52 & 0.0 $\pm$ 0.0 &        0 &   7.98 &  0.41 &    1 & S3                                                      \\ 
0534469-053503 & 05:34:46.99  & -05:35:03.48 & 0.0 $\pm$ 0.0 &        0 &  18.93 &  3.06 &    1 & S3                                                      \\ 
0534469-055220 & 05:34:46.959 & -05:52:20.44 & 25.2 $\pm$ 1.2 &        1 &  18.26 &  3.08 &    1 & A-1, A-2, F31                                           \\ 
0534469-060448 & 05:34:46.99  & -06:04:48.80 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534470-055116 & 05:34:47.02  & -05:51:16.60 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534475-055756 & 05:34:47.53  & -05:57:56.88 & 9.9 $\pm$ 31.7 &        4 &  14.62 &  1.67 &    2 & A-1, A-2, S3                                            \\ 
0534478-045155 & 05:34:47.84  & -04:51:55.1  & 0.0 $\pm$ 0.0 &        0 &  19.13 &  3.76 &    1 & D-2                                                     \\ 
0534478-053046 & 05:34:47.894 & -05:30:46.57 & 26.2 $\pm$ 0.8 &        3 &  15.93 &  2.44 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0534479-050455 & 05:34:47.949 & -05:04:55.01 & 30.0 $\pm$ 0.8 &        3 &  15.59 &  2.03 &    1 & F2-E1, F2-E2, F22                                       \\ 
0534481-052238 & 05:34:48.11  & -05:22:38.28 & 0.0 $\pm$ 0.0 &        0 &  16.29 &  0    &    1 & C-1, C-2, C-3, F3-E1, S1                                \\ 
0534481-054228 & 05:34:48.14  & -05:42:28.80 & 24.3 $\pm$ 0.4 &        2 &  14.88 &  2.2  &    1 & S3                                                      \\ 
0534482-050713 & 05:34:48.292 & -05:07:13.37 & 21.4 $\pm$ 0.6 &        3 &  16.33 &  2.18 &    1 & C-1, C-2, C-3, F1-E1, F1-E2, F11                        \\ 
0534482-053010 & 05:34:48.25  & -05:30:10.08 & 0.0 $\pm$ 0.0 &        0 &  20.19 &  3.48 &    1 & S3                                                      \\ 
0534482-053235 & 05:34:48.285 & -05:32:35.13 & 22.0 $\pm$ 2.4 &        2 &  19.21 &  4.05 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0534483-055159 & 05:34:48.30  & -05:51:59.30 & 24.0 $\pm$ 2.6 &        1 &  11.21 &  0.78 &    1 & A-1, A-2                                                \\ 
0534484-045051 & 05:34:48.43  & -04:50:51.36 & 0.0 $\pm$ 0.0 &        0 &  18.16 &  2.89 &    1 & D-2, S1                                                 \\ 
0534484-053107 & 05:34:48.47  & -05:31:07.32 & 0.0 $\pm$ 0.0 &        0 &  16.07 &  0    &    1 & S1                                                      \\ 
0534485-044956 & 05:34:48.54  & -04:49:56.64 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2, S2                                                 \\ 
0534486-044750 & 05:34:48.61  & -04:47:50.28 & 25.1 $\pm$ 0.6 &        2 &  17.1  &  2.55 &    1 & D-2, S2                                                 \\ 
0534487-051746 & 05:34:48.786 & -05:17:46.44 & 25.4 $\pm$ 2.6 &        4 &  18.65 &  3.66 &    1 & B-1, B-2, C-1, C-2, C-3, F2-E1, F2-E2, F21              \\ 
0534487-051907 & 05:34:48.771 & -05:19:07.36 & 20.8 $\pm$ 2.7 &        3 &  17.82 &  3.2  &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0534487-060407 & 05:34:48.74  & -06:04:07.20 & 26.1 $\pm$ 2.2 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534487-061142 & 05:34:48.742 & -06:11:42.71 & 25.1 $\pm$ 0.5 &        1 &  17.16 &  2.69 &    1 & F31                                                     \\ 
0534488-053333 & 05:34:48.83  & -05:33:33.12 & 24.7 $\pm$ 0.9 &        2 &  18.45 &  3.24 &    1 & S1                                                      \\ 
0534489-045714 & 05:34:48.915 & -04:57:14.31 & 28.3 $\pm$ 1.4 &        4 &  17.98 &  2.76 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534489-052816 & 05:34:48.97  & -05:28:16.68 & 16.6 $\pm$ 1.5 &        1 &  17.98 &  3.15 &    1 & B-1, B-2, F3-E1, S2                                     \\ 
0534489-053131 & 05:34:48.90  & -05:31:31.44 & 0.0 $\pm$ 0.0 &        0 &  19.53 &  3.28 &    1 & S3                                                      \\ 
0534490-052626 & 05:34:49.04  & -05:26:26.52 & 0.0 $\pm$ 0.0 &        0 &  17.79 &  2.6  &    1 & B-1, B-2, S2                                            \\ 
0534490-054605 & 05:34:49.08  & -05:46:05.16 & 24.7 $\pm$ 0.2 &        2 &  16.07 &  2.47 &    1 & S3                                                      \\ 
0534492-050438 & 05:34:49.22  & -05:04:38.00 & 26.3 $\pm$ 0.7 &        3 &  16.58 &  2.62 &    1 & C-1, C-2, C-3                                           \\ 
0534492-051855 & 05:34:49.296 & -05:18:55.50 & 23.7 $\pm$ 0.9 &        1 &  15.85 &  2.42 &    1 & C-1, C-2, C-3, F22                                      \\ 
0534492-060011 & 05:34:49.27  & -06:00:11.30 & 71.0 $\pm$ 13.9 &        2 &  16.35 &  2.49 &    2 & A-1, A-2                                                \\ 
0534494-044539 & 05:34:49.46  & -04:45:39.4  & 38.4 $\pm$ 1.0 &        1 &  17.3  &  2.57 &    1 & D-2                                                     \\ 
0534495-052903 & 05:34:49.58  & -05:29:03.48 & 25.7 $\pm$ 0.9 &        2 &  16.92 &  2.72 &    1 & B-1, B-2, F2-E1, F2-E2, S3                              \\ 
0534496-045134 & 05:34:49.66  & -04:51:34.2  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0534499-051844 & 05:34:49.98  & -05:18:44.64 & 57.3 $\pm$ 2.1 &        2 &  10.19 &  0.9  &    2 & F2-E1, F2-E2, S1                                        \\ 
0534500-055304 & 05:34:50.01  & -05:53:04.10 & 0.0 $\pm$ 0.0 &        0 &  17.78 &  3.11 &    1 & A-1, A-2                                                \\ 
0534500-055333 & 05:34:50.01  & -05:53:33.50 & 0.0 $\pm$ 0.0 &        0 &  19.88 &  3.46 &    1 & A-1, A-2                                                \\ 
0534502-062648 & 05:34:50.298 & -06:26:48.41 & 27.0 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0534504-051110 & 05:34:50.49  & -05:11:10.50 & 27.3 $\pm$ 0.4 &        3 &  14.96 &  2.1  &    1 & C-1, C-2, C-3                                           \\ 
0534504-051630 & 05:34:50.45  & -05:16:30.00 & 0.0 $\pm$ 0.0 &        0 &  18.99 &  2.87 &    1 & C-1, C-2, C-3, S1                                       \\ 
0534504-052020 & 05:34:50.48  & -05:20:20.40 & 23.9 $\pm$ 0.6 &        2 &  16.43 &  2.23 &    1 & B-1, B-2, S2                                            \\ 
0534505-052335 & 05:34:50.505 & -05:23:35.36 & 23.3 $\pm$ 0.2 &        2 &  17.48 &  2.14 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0534506-050407 & 05:34:50.66  & -05:04:07.70 & 31.9 $\pm$ 1.2 &        3 &  17.52 &  3.03 &    1 & C-1, C-2, C-3                                           \\ 
0534507-045836 & 05:34:50.74  & -04:58:36.84 & 31.7 $\pm$ 0.8 &        2 &  17.37 &  3.1  &    1 & S1                                                      \\ 
0534507-052401 & 05:34:50.71  & -05:24:01.40 & 21.2 $\pm$ 3.0 &        3 &  13.56 &  1.44 &    1 & C-1, C-2, C-3                                           \\ 
0534507-052701 & 05:34:50.74  & -05:27:01.08 & 24.5 $\pm$ 0.4 &        3 &  15.28 &  2.13 &    1 & B-1, B-2, F3-E1, S1                                     \\ 
0534508-052925 & 05:34:50.859 & -05:29:25.10 & 24.3 $\pm$ 2.0 &        1 &  17.36 &  3.01 &    1 & B-1, B-2, F21                                           \\ 
0534509-051756 & 05:34:50.992 & -05:17:56.53 & 22.8 $\pm$ 5.1 &        3 &  17.91 &  3.09 &    1 & B-1, B-2, C-1, C-2, C-3, F3-E1, F22                     \\ 
0534511-051655 & 05:34:51.1   & -05:16:55    & 0.0 $\pm$ 0.0 &        0 &  18.61 &  3.71 &    1 & F1-E1, F1-E2                                            \\ 
0534512-044757 & 05:34:51.28  & -04:47:57.0  & 36.2 $\pm$ 2.0 &        1 &  13.49 &  1.61 &    1 & D-2                                                     \\ 
0534512-051655 & 05:34:51.20  & -05:16:55.20 & 0.0 $\pm$ 0.0 &        0 &  18.61 &  3.71 &    1 & C-1, C-2, C-3, S2                                       \\ 
0534514-050011 & 05:34:51.409 & -05:00:11.36 & 29.9 $\pm$ 1.0 &        3 &  17.63 &  2.87 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534514-051329 & 05:34:51.434 & -05:13:29.52 & 17.0 $\pm$ 1.4 &        3 &  17.46 &  3.02 &    1 & B-1, B-2, C-1, C-2, C-3, F3-E1, F21                     \\ 
0534515-052513 & 05:34:51.56  & -05:25:13.08 & 23.6 $\pm$ 0.7 &        3 &  15.75 &  2.19 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0534515-060344 & 05:34:51.525 & -06:03:44.37 & 19.3 $\pm$ 0.3 &        1 &  16.01 &  2.21 &    1 & A-1, A-2, F31                                           \\ 
0534517-053924 & 05:34:51.754 & -05:39:24.12 & 23.7 $\pm$ 3.7 &        2 &  16.42 &  2.8  &    2 & F3-E1, F21                                              \\ 
0534518-052138 & 05:34:51.804 & -05:21:38.94 & 22.4 $\pm$ 0.1 &        2 &  16.7  &  2.76 &    1 & B-1, B-2, F22                                           \\ 
0534520-045501 & 05:34:52.07  & -04:55:01.20 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2, S2                                                 \\ 
0534520-052418 & 05:34:52.018 & -05:24:18.80 & 24.3 $\pm$ 0.5 &        1 &  17.6  &  2.94 &    1 & B-1, B-2, F21                                           \\ 
0534520-052442 & 05:34:52.07  & -05:24:42.84 & 22.6 $\pm$ 0.8 &        2 &  17.22 &  2.94 &    1 & B-1, B-2, S3                                            \\ 
0534520-060320 & 05:34:52.055 & -06:03:20.69 & 25.5 $\pm$ 0.1 &        2 &  15.77 &  2.05 &    1 & A-1, A-2, F31                                           \\ 
0534521-054057 & 05:34:52.14  & -05:40:57.00 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S1                                                      \\ 
0534522-044011 & 05:34:52.21  & -04:40:11.64 & 65.6 $\pm$ 2.7 &        4 &  14.38 &  1.62 &    2 & F1-E1, F1-E2, S2                                        \\ 
0534522-051203 & 05:34:52.260 & -05:12:03.20 & 28.1 $\pm$ 2.2 &        2 &  16.98 &  2.55 &    1 & C-1, C-2, C-3, F3-E1, F21                               \\ 
0534523-052500 & 05:34:52.363 & -05:25:00.67 & 0.0 $\pm$ 0.0 &        0 &  15.89 &  0    &    1 & B-1, B-2, F22                                           \\ 
0534523-053008 & 05:34:52.339 & -05:30:08.01 & 25.6 $\pm$ 2.5 &        1 &  17.57 &  3.01 &    2 & B-1, B-2, F21                                           \\ 
0534525-052403 & 05:34:52.59  & -05:24:03.70 & 20.0 $\pm$ 2.2 &        3 &  15.29 &  2.08 &    1 & C-1, C-2, C-3                                           \\ 
0534526-052945 & 05:34:52.64  & -05:29:45.24 & 23.0 $\pm$ 0.7 &        3 &  17.38 &  2.93 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0534527-050050 & 05:34:52.763 & -05:00:50.91 & 24.4 $\pm$ 0.2 &        3 &  17.46 &  2.86 &    2 & F1-E1, F1-E2, F11                                       \\ 
0534527-052755 & 05:34:52.75  & -05:27:55.08 & 22.4 $\pm$ 0.3 &        2 &  16.64 &  2.81 &    1 & B-1, B-2, S3                                            \\ 
0534528-053348 & 05:34:52.844 & -05:33:48.32 & 25.8 $\pm$ 1.4 &        1 &  18.18 &  3.13 &    1 & B-1, B-2, F21                                           \\ 
0534528-060335 & 05:34:52.86  & -06:03:35.50 & 22.0 $\pm$ 0.3 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534529-052859 & 05:34:52.93  & -05:28:59.16 & 27.4 $\pm$ 1.0 &        2 &  17.19 &  2.5  &    1 & B-1, B-2, S3                                            \\ 
0534530-044810 & 05:34:53.02  & -04:48:10.4  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0534530-050327 & 05:34:53.04  & -05:03:27.00 & 24.8 $\pm$ 0.6 &        3 &  14.97 &  1.74 &    1 & F1-E1, F1-E2, S1                                        \\ 
0534531-044310 & 05:34:53.17  & -04:43:10.0  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0534531-054742 & 05:34:53.12  & -05:47:42.50 & 0.0 $\pm$ 0.0 &        0 &  18.34 &  2.73 &    2 & A-1, A-2                                                \\ 
0534531-055955 & 05:34:53.117 & -05:59:55.03 & 24.5 $\pm$ 0.5 &        1 &  17.57 &  2.58 &    1 & A-1, A-2, F31                                           \\ 
0534533-055405 & 05:34:53.308 & -05:54:05.28 & 23.8 $\pm$ 7.2 &        1 &  16.84 &  2.68 &    1 & A-1, A-2, F3-E1, F31                                    \\ 
0534533-055805 & 05:34:53.39  & -05:58:05.40 & 26.1 $\pm$ 2.4 &        1 &  11.55 &  0.64 &    1 & A-1, A-2                                                \\ 
0534534-042909 & 05:34:53.454 & -04:29:09.45 & 29.2 $\pm$ 1.7 &        3 &  17.89 &  3.01 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534534-045732 & 05:34:53.438 & -04:57:32.81 & 28.6 $\pm$ 0.5 &        2 &  18.24 &  3.12 &    1 & D-2, F21                                                \\ 
0534534-051027 & 05:34:53.432 & -05:10:27.91 & 24.3 $\pm$ 1.0 &        4 &  16.81 &  2.93 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, F11                        \\ 
0534535-052637 & 05:34:53.597 & -05:26:37.16 & 0.0 $\pm$ 0.0 &        0 &  18.27 &  2.84 &    1 & B-1, B-2, F21                                           \\ 
0534536-054511 & 05:34:53.688 & -05:45:11.19 & 23.1 $\pm$ 1.6 &        1 &  18.33 &  3.13 &    1 & F22                                                     \\ 
0534536-055907 & 05:34:53.64  & -05:59:07.60 & 0.0 $\pm$ 0.0 &        0 &  18.89 &  2.99 &    1 & A-1, A-2                                                \\ 
0534537-050548 & 05:34:53.733 & -05:05:48.92 & 26.3 $\pm$ 1.4 &        7 &  17.43 &  2.68 &    1 & C-1, C-2, C-3, F1-E1, F1-E2, F11                        \\ 
0534538-045622 & 05:34:53.86  & -04:56:22.2  & 31.4 $\pm$ 1.3 &        1 &  17.16 &  2.82 &    1 & D-2                                                     \\ 
0534538-062352 & 05:34:53.867 & -06:23:52.65 & 22.9 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0534541-052854 & 05:34:54.188 & -05:28:54.32 & 20.6 $\pm$ 3.9 &        2 &  19.09 &  3.73 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0534541-060351 & 05:34:54.19  & -06:03:51.30 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534542-060550 & 05:34:54.28  & -06:05:50.20 & 49.3 $\pm$ 5.4 &        2 &  14.85 &  2.73 &    1 & A-1, A-2                                                \\ 
0534543-051721 & 05:34:54.398 & -05:17:21.14 & 26.1 $\pm$ 0.1 &        2 &  18.07 &  3.27 &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0534543-055721 & 05:34:54.32  & -05:57:21.50 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534543-060202 & 05:34:54.39  & -06:02:02.00 & 21.0 $\pm$ 1.2 &        2 &  10.77 &  0.75 &    1 & A-1, A-2                                                \\ 
0534545-045605 & 05:34:54.586 & -04:56:05.34 & 29.7 $\pm$ 2.9 &        3 &  18.09 &  3.44 &    1 & D-2, F2-E1, F2-E2, F21                                  \\ 
0534546-052818 & 05:34:54.66  & -05:28:18.12 & 0.0 $\pm$ 0.0 &        0 &  18.8  &  3.25 &    1 & B-1, B-2, S1                                            \\ 
0534548-052512 & 05:34:54.84  & -05:25:12.72 & 0.0 $\pm$ 0.0 &        0 &  18.63 &  3.19 &    1 & B-1, B-2, S1                                            \\ 
0534549-051702 & 05:34:54.95  & -05:17:02.04 & 26.0 $\pm$ 1.8 &        3 &  16.88 &  2.87 &    1 & B-1, B-2, F1-E1, F1-E2, S1                              \\ 
0534549-054644 & 05:34:54.91  & -05:46:44.04 & 22.2 $\pm$ 0.1 &        2 &  14.06 &  1.53 &    1 & S3                                                      \\ 
0534549-054708 & 05:34:54.90  & -05:47:08.90 & 26.8 $\pm$ 3.8 &        2 &  19.27 &  3.2  &    1 & A-1, A-2                                                \\ 
0534550-044941 & 05:34:55.09  & -04:49:41.52 & 30.4 $\pm$ 0.7 &        2 &  17.28 &  2.78 &    1 & D-2, S2                                                 \\ 
0534551-044827 & 05:34:55.13  & -04:48:27.7  & 29.0 $\pm$ 1.0 &        1 &  14.15 &  1.71 &    1 & D-2                                                     \\ 
0534551-055710 & 05:34:55.19  & -05:57:10.00 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534553-045659 & 05:34:55.31  & -04:56:59.4  & 0.0 $\pm$ 0.0 &        0 &  20.19 &  3.63 &    1 & D-2                                                     \\ 
0534555-055529 & 05:34:55.5   & -05:55:29    & 0.0 $\pm$ 0.0 &        0 &  18.53 &  3.33 &    1 & F3-E1                                                   \\ 
0534556-045612 & 05:34:55.67  & -04:56:12.12 & 0.0 $\pm$ 0.0 &        0 &  19.14 &  3.89 &    1 & D-2, S2                                                 \\ 
0534556-052937 & 05:34:55.603 & -05:29:37.60 & 25.5 $\pm$ 6.5 &        2 &  18.19 &  3.26 &    2 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0534556-055529 & 05:34:55.60  & -05:55:29.64 & 21.5 $\pm$ 0.1 &        2 &  18.53 &  3.33 &    1 & A-1, A-2, S3                                            \\ 
0534556-060103 & 05:34:55.63  & -06:01:03.60 & 14.7 $\pm$ 4.0 &        2 &  15.88 &  2.14 &    2 & A-1, A-2                                                \\ 
0534558-051945 & 05:34:55.81  & -05:19:45.48 & 28.8 $\pm$ 2.8 &        1 &  16.41 &  0    &    1 & C-1, C-2, C-3, S1                                       \\ 
0534558-054126 & 05:34:55.81  & -05:41:26.16 & 25.3 $\pm$ 0.9 &        2 &  14.44 &  1.77 &    1 & F3-E1, S1                                               \\ 
0534560-043812 & 05:34:56.037 & -04:38:12.01 & 29.1 $\pm$ 1.4 &        3 &  17.13 &  2.59 &    1 & F1-E1, F1-E2, F11                                       \\ 
0534560-054935 & 05:34:56.07  & -05:49:35.30 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534561-050601 & 05:34:56.136 & -05:06:01.76 & 29.9 $\pm$ 9.6 &        3 &  16.87 &  2.77 &    2 & C-1, C-2, C-3, F1-E1, F1-E2, F11                        \\ 
0534562-055927 & 05:34:56.27  & -05:59:27.20 & -24.1 $\pm$ 0.1 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534565-050107 & 05:34:56.53  & -05:01:07.32 & 0.0 $\pm$ 0.0 &        0 &  20.21 &  3.6  &    1 & F3-E1, S1                                               \\ 
0534565-052751 & 05:34:56.50  & -05:27:51.12 & 22.5 $\pm$ 1.7 &        3 &  16.39 &  2.38 &    1 & F3-E1, S3                                               \\ 
0534565-055206 & 05:34:56.56  & -05:52:06.90 & 7.9 $\pm$ 0.5 &        2 &  16.63 &  2.39 &    1 & A-1, A-2                                                \\ 
0534566-051112 & 05:34:56.60  & -05:11:12.48 & 31.8 $\pm$ 2.2 &        3 &  18.75 &  3.28 &    1 & C-1, C-2, C-3, S2                                       \\ 
0534567-052637 & 05:34:56.759 & -05:26:37.24 & -26.0 $\pm$ 2.8 &        1 &  18.16 &  3.16 &    1 & B-1, B-2, F22                                           \\ 
0534568-044604 & 05:34:56.82  & -04:46:04.80 & 30.5 $\pm$ 0.4 &        4 &  15.59 &  2    &    1 & D-2, F1-E1, F1-E2, S2                                   \\ 
0534568-051133 & 05:34:56.82  & -05:11:33.00 & 21.0 $\pm$ 0.6 &        3 &  13.15 &  1.3  &    1 & F3-E1, S3                                               \\ 
0534568-052136 & 05:34:56.838 & -05:21:36.40 & 25.3 $\pm$ 1.5 &        1 &  17.99 &  3.08 &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0534570-052300 & 05:34:57.011 & -05:23:00.02 & 20.0 $\pm$ 1.6 &        2 &  17.9  &  2.96 &    1 & F2-E1, F2-E2, F21                                       \\ 
0534571-053329 & 05:34:57.144 & -05:33:29.49 & 0.0 $\pm$ 0.0 &        0 &  18.73 &  3.65 &    1 & B-1, B-2, F21                                           \\ 
0534571-060316 & 05:34:57.12  & -06:03:16.80 & 25.2 $\pm$ 0.4 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534572-054202 & 05:34:57.234 & -05:42:02.79 & 27.3 $\pm$ 2.2 &        4 &  16.61 &  2.34 &    1 & F2-E1, F2-E2, F3-E1, F31                                \\ 
0534573-051433 & 05:34:57.375 & -05:14:33.49 & 0.0 $\pm$ 0.0 &        0 &  19.61 &  3.45 &    1 & B-1, B-2, F21                                           \\ 
0534574-045645 & 05:34:57.47  & -04:56:45.60 & 16.7 $\pm$ 1.0 &        2 &   0    &  0    &    1 & D-2, F3-E1, S1                                          \\ 
0534574-053042 & 05:34:57.452 & -05:30:42.02 & 29.8 $\pm$ 2.4 &        1 &  16.54 &  2.4  &    2 & B-1, B-2, F21                                           \\ 
0534575-055032 & 05:34:57.51  & -05:50:32.40 & 25.0 $\pm$ 1.5 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534576-054819 & 05:34:57.67  & -05:48:19.10 & 67.2 $\pm$ 0.7 &        2 &  18.49 &  2.76 &    1 & A-1, A-2                                                \\ 
0534577-052251 & 05:34:57.79  & -05:22:51.24 & 23.7 $\pm$ 0.8 &        2 &  16.48 &  2.41 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0534577-052352 & 05:34:57.76  & -05:23:52.44 & 26.6 $\pm$ 0.2 &        3 &  13.47 &  1.89 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0534579-044912 & 05:34:57.91  & -04:49:12.7  & 29.5 $\pm$ 1.4 &        1 &  17.03 &  2.6  &    1 & D-2                                                     \\ 
0534579-052946 & 05:34:57.924 & -05:29:46.04 & 19.5 $\pm$ 2.0 &        1 &  18.44 &  3.28 &    1 & B-1, B-2, F22                                           \\ 
0534579-054842 & 05:34:57.98  & -05:48:42.60 & 26.6 $\pm$ 1.7 &        2 &  19.27 &  3.02 &    1 & A-1, A-2                                                \\ 
0534579-055321 & 05:34:57.93  & -05:53:21.60 & 27.0 $\pm$ 2.6 &        1 &  16.42 &  2.56 &    1 & A-1, A-2                                                \\ 
0534580-051737 & 05:34:58.03  & -05:17:37.60 & 29.2 $\pm$ 1.5 &        2 &  17.43 &  2.9  &    1 & C-1, C-2, C-3                                           \\ 
0534580-052940 & 05:34:58.04  & -05:29:40.56 & 0.0 $\pm$ 0.0 &        0 &  16.56 &  0    &    1 & S3                                                      \\ 
0534580-055342 & 05:34:58.05  & -05:53:42.90 & 26.1 $\pm$ 2.5 &        1 &  17.97 &  2.9  &    1 & A-1, A-2                                                \\ 
0534581-043718 & 05:34:58.126 & -04:37:18.74 & 30.3 $\pm$ 0.9 &        3 &  16.91 &  2.8  &    1 & F1-E1, F1-E2, F11                                       \\ 
0534581-050927 & 05:34:58.19  & -05:09:27.50 & 23.5 $\pm$ 1.7 &        3 &  16.43 &  2.44 &    1 & C-1, C-2, C-3                                           \\ 
0534581-051153 & 05:34:58.19  & -05:11:53.60 & 22.2 $\pm$ 0.3 &        3 &  17.39 &  2.94 &    1 & C-1, C-2, C-3                                           \\ 
0534582-045051 & 05:34:58.263 & -04:50:51.75 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0534582-052533 & 05:34:58.27  & -05:25:33.20 & 0.0 $\pm$ 0.0 &        0 &  17.94 &  3.45 &    1 & C-1, C-2, C-3                                           \\ 
0534582-054934 & 05:34:58.21  & -05:49:34.60 & 0.0 $\pm$ 0.0 &        0 &  17.44 &  2.82 &    1 & A-1, A-2                                                \\ 
0534583-055428 & 05:34:58.33  & -05:54:28.80 & 24.5 $\pm$ 0.9 &        2 &  15.45 &  1.8  &    1 & A-1, A-2, F3-E1, S3                                     \\ 
0534585-053249 & 05:34:58.51  & -05:32:49.92 & 0.0 $\pm$ 0.0 &        0 &  20.42 &  4.29 &    1 & B-1, B-2, S1                                            \\ 
0534585-060000 & 05:34:58.52  & -06:00:00.40 & 25.4 $\pm$ 0.0 &        2 &  14.86 &  1.92 &    1 & A-1, A-2                                                \\ 
0534587-052117 & 05:34:58.76  & -05:21:17.64 & 26.0 $\pm$ 0.7 &        2 &  17.12 &  2.85 &    1 & B-1, B-2, F3-E1, S1                                     \\ 
0534588-054706 & 05:34:58.86  & -05:47:06.70 & 94.7 $\pm$ 0.6 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0534590-053621 & 05:34:59.09  & -05:36:21.24 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S3                                                      \\ 
0534590-053750 & 05:34:59.05  & -05:37:50.88 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S3                                                      \\ 
0534590-054429 & 05:34:59.05  & -05:44:29.76 & 23.4 $\pm$ 2.4 &        4 &   0    &  0    &    2 & F2-E1, F2-E2, S3                                        \\ 
0534591-052307 & 05:34:59.189 & -05:23:07.85 & 0.0 $\pm$ 0.0 &        0 &  18.67 &  3.43 &    1 & F22                                                     \\ 
0534593-045011 & 05:34:59.35  & -04:50:11.7  & 29.4 $\pm$ 2.0 &        1 &  15.88 &  2.5  &    1 & D-2                                                     \\ 
0534593-050529 & 05:34:59.34  & -05:05:29.76 & 29.2 $\pm$ 0.5 &        2 &  16.53 &  2.45 &    1 & S2                                                      \\ 
0534593-050530 & 05:34:59.322 & -05:05:30.03 & 28.8 $\pm$ 2.1 &        3 &  16.53 &  2.45 &    2 & C-1, C-2, C-3, F2-E1, F2-E2, F21                        \\ 
0534593-060722 & 05:34:59.392 & -06:07:22.94 & 25.5 $\pm$ 0.5 &        1 &  18.24 &  3.28 &    1 & A-1, A-2, F31                                           \\ 
0534595-052400 & 05:34:59.55  & -05:24:00.20 & 26.0 $\pm$ 2.7 &        2 &  16.96 &  2.78 &    1 & C-1, C-2, C-3                                           \\ 
0534596-052539 & 05:34:59.63  & -05:25:39.72 & 24.6 $\pm$ 0.3 &        2 &  16.03 &  2.3  &    1 & C-1, C-2, C-3, S3                                       \\ 
0534597-045157 & 05:34:59.71  & -04:51:57.8  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535001-052302 & 05:35:00.10  & -05:23:02.04 & 28.8 $\pm$ 0.6 &        2 &  12.94 &  1.58 &    1 & B-1, B-2, S2                                            \\ 
0535001-055027 & 05:35:00.15  & -05:50:27.40 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535001-060101 & 05:35:00.17  & -06:01:01.60 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535002-045608 & 05:35:00.25  & -04:56:08.8  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535002-051850 & 05:35:00.241 & -05:18:50.90 & 24.3 $\pm$ 1.7 &        1 &  17.15 &  2.72 &    1 & B-1, B-2, F21                                           \\ 
0535003-050943 & 05:35:00.38  & -05:09:43.92 & 23.1 $\pm$ 0.9 &        2 &  18.67 &  2.87 &    1 & C-1, C-2, C-3, F3-E1, S2                                \\ 
0535004-044644 & 05:35:00.46  & -04:46:44.7  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535004-052514 & 05:35:00.46  & -05:25:14.30 & 24.5 $\pm$ 1.4 &        3 &  15.43 &  1.63 &    1 & C-1, C-2, C-3                                           \\ 
0535005-044835 & 05:35:00.53  & -04:48:35.7  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535005-054859 & 05:35:00.541 & -05:48:59.13 & 25.6 $\pm$ 0.9 &        1 &  17.9  &  2.83 &    1 & A-1, A-2, F22                                           \\ 
0535005-060123 & 05:35:00.52  & -06:01:23.50 & 0.0 $\pm$ 0.0 &        0 &  16.35 &  2.06 &    1 & A-1, A-2                                                \\ 
0535006-050508 & 05:35:00.67  & -05:05:08.70 & 28.4 $\pm$ 0.2 &        2 &  10.92 &  0.51 &    1 & C-1, C-2, C-3                                           \\ 
0535007-053807 & 05:35:00.78  & -05:38:07.80 & 23.0 $\pm$ 0.9 &        2 &  14.99 &  1.77 &    1 & F3-E1, S3                                               \\ 
0535008-053105 & 05:35:00.85  & -05:31:05.88 & 0.0 $\pm$ 0.0 &        0 &  19.66 &  3.81 &    1 & B-1, B-2, S3                                            \\ 
0535009-044818 & 05:35:00.931 & -04:48:18.85 & 30.0 $\pm$ 0.5 &        1 &  17.26 &  3.04 &    1 & D-2, F11                                                \\ 
0535009-044819 & 05:35:00.92  & -04:48:19.08 & 30.1 $\pm$ 0.7 &        4 &  17.26 &  3.04 &    1 & F1-E1, F1-E2, S2                                        \\ 
0535010-052304 & 05:35:01.07  & -05:23:04.20 & 0.0 $\pm$ 0.0 &        0 &  18.78 &  2.9  &    1 & C-1, C-2, C-3, S1                                       \\ 
0535011-052406 & 05:35:01.14  & -05:24:06.48 & 25.6 $\pm$ 0.5 &        3 &  14.91 &  2.08 &    1 & B-1, B-2, F3-E1, S2                                     \\ 
0535012-052016 & 05:35:01.297 & -05:20:16.83 & 27.9 $\pm$ 0.3 &        3 &  16.79 &  2.52 &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0535013-045557 & 05:35:01.32  & -04:55:57.1  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535013-052022 & 05:35:01.32  & -05:20:22.20 & 27.3 $\pm$ 0.8 &        2 &  16.68 &  2.6  &    1 & C-1, C-2, C-3, S1                                       \\ 
0535013-055554 & 05:35:01.36  & -05:55:54.70 & 0.0 $\pm$ 0.0 &        0 &  14.9  &  1.88 &    1 & A-1, A-2                                                \\ 
0535013-060355 & 05:35:01.37  & -06:03:55.60 & 20.9 $\pm$ 1.0 &        2 &  18.7  &  3.06 &    1 & A-1, A-2                                                \\ 
0535014-051104 & 05:35:01.46  & -05:11:04.20 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3, F1-E1, F1-E2, S2                         \\ 
0535014-060819 & 05:35:01.45  & -06:08:19.40 & 24.8 $\pm$ 0.9 &        2 &  19.94 &  3.48 &    1 & A-1, A-2                                                \\ 
0535016-043252 & 05:35:01.674 & -04:32:52.93 & 28.2 $\pm$ 0.7 &        3 &  16.08 &  2.03 &    1 & F1-E1, F1-E2, F11                                       \\ 
0535016-055418 & 05:35:01.60  & -05:54:18.70 & 26.4 $\pm$ 1.4 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535016-055821 & 05:35:01.61  & -05:58:21.70 & 11.6 $\pm$ 0.6 &        2 &  17.42 &  2.62 &    1 & A-1, A-2                                                \\ 
0535017-054814 & 05:35:01.76  & -05:48:14.00 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535018-054932 & 05:35:01.83  & -05:49:32.60 & 0.0 $\pm$ 0.0 &        0 &  18.94 &  3.12 &    1 & A-1, A-2                                                \\ 
0535019-044114 & 05:35:01.96  & -04:41:14.5  & 0.0 $\pm$ 0.0 &        0 &  18.9  &  3.35 &    1 & D-2                                                     \\ 
0535020-044730 & 05:35:02.085 & -04:47:30.83 & 29.9 $\pm$ 1.0 &        1 &   0    &  0    &    1 & D-2, F11                                                \\ 
0535020-051537 & 05:35:02.096 & -05:15:37.46 & 28.4 $\pm$ 1.9 &        4 &  16.5  &  2.37 &    2 & B-1, B-2, F1-E1, F1-E2, F21                             \\ 
0535020-051822 & 05:35:02.071 & -05:18:22.66 & 26.9 $\pm$ 0.5 &        2 &  19.82 &  4.3  &    1 & C-1, C-2, C-3, F3-E1, F22                               \\ 
0535020-051834 & 05:35:02.011 & -05:18:34.18 & 0.0 $\pm$ 0.0 &        0 &  19.51 &  3.85 &    1 & B-1, B-2, F1-E1, F1-E2, F21                             \\ 
0535021-052909 & 05:35:02.15  & -05:29:09.96 & 22.5 $\pm$ 2.7 &        3 &  16.99 &  2.85 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0535021-054720 & 05:35:02.15  & -05:47:20.00 & 27.3 $\pm$ 2.3 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535023-044916 & 05:35:02.388 & -04:49:16.18 & 31.1 $\pm$ 0.5 &        1 &  16.78 &  2.5  &    1 & D-2, F11                                                \\ 
0535024-052046 & 05:35:02.438 & -05:20:46.58 & 25.6 $\pm$ 1.1 &        3 &   0    &  0    &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0535024-053309 & 05:35:02.497 & -05:33:09.95 & 26.0 $\pm$ 1.3 &        2 &  15.67 &  2.3  &    2 & B-1, B-2, F3-E1, F22                                    \\ 
0535027-062359 & 05:35:02.792 & -06:23:59.93 & 23.7 $\pm$ 1.9 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0535028-055103 & 05:35:02.84  & -05:51:03.10 & 21.6 $\pm$ 2.8 &        1 &  16.34 &  2.24 &    2 & A-1, A-2                                                \\ 
0535029-045704 & 05:35:02.99  & -04:57:04.0  & 0.0 $\pm$ 0.0 &        0 &  19.22 &  3.31 &    1 & D-2                                                     \\ 
0535029-060525 & 05:35:02.929 & -06:05:25.21 & 26.2 $\pm$ 1.8 &        3 &  15.85 &  2.07 &    1 & A-1, A-2, F31                                           \\ 
0535030-044416 & 05:35:03.07  & -04:44:16.6  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535030-045959 & 05:35:03.036 & -04:59:59.80 & 26.1 $\pm$ 1.5 &        3 &  17.11 &  2.89 &    2 & D-2, F2-E1, F2-E2, F21                                  \\ 
0535030-052237 & 05:35:03.08  & -05:22:37.56 & 0.0 $\pm$ 0.0 &        0 &  14.58 &  0    &    1 & B-1, B-2, F2-E1, F2-E2, S3                              \\ 
0535030-054533 & 05:35:03.035 & -05:45:33.40 & 26.0 $\pm$ 0.1 &        2 &  18.63 &  3.17 &    1 & F2-E1, F2-E2, F31                                       \\ 
0535030-061223 & 05:35:03.094 & -06:12:23.42 & 25.6 $\pm$ 0.4 &        1 &  17.32 &  2.74 &    1 & F31                                                     \\ 
0535031-050917 & 05:35:03.121 & -05:09:17.03 & 31.0 $\pm$ 0.5 &        1 &  17.65 &  2.84 &    1 & C-1, C-2, C-3, F3-E1, F22                               \\ 
0535031-051829 & 05:35:03.15  & -05:18:29.90 & 28.9 $\pm$ 1.0 &        3 &  16.58 &  2.41 &    1 & C-1, C-2, C-3                                           \\ 
0535031-055001 & 05:35:03.13  & -05:50:01.50 & 29.3 $\pm$ 0.5 &        2 &  18.8  &  3.14 &    1 & A-1, A-2                                                \\ 
0535032-044921 & 05:35:03.26  & -04:49:21.00 & 34.2 $\pm$ 0.5 &        2 &  13.05 &  1.73 &    1 & S2                                                      \\ 
0535032-051753 & 05:35:03.23  & -05:17:53.16 & 27.5 $\pm$ 1.0 &        2 &  15.57 &  0    &    1 & B-1, B-2, S1                                            \\ 
0535033-045643 & 05:35:03.339 & -04:56:43.01 & 26.7 $\pm$ 0.4 &        4 &  15.64 &  2.06 &    1 & D-2, F2-E1, F2-E2, F21                                  \\ 
0535035-051600 & 05:35:03.59  & -05:16:00.48 & 24.1 $\pm$ 1.8 &        1 &   0    &  0    &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S1                         \\ 
0535035-052926 & 05:35:03.55  & -05:29:26.16 & 26.6 $\pm$ 0.7 &        2 &  16.18 &  2.49 &    1 & B-1, B-2, S1                                            \\ 
0535035-055158 & 05:35:03.51  & -05:51:58.90 & 22.8 $\pm$ 2.9 &        2 &  18.64 &  2.83 &    1 & A-1, A-2                                                \\ 
0535038-061647 & 05:35:03.812 & -06:16:47.55 & 26.4 $\pm$ 0.4 &        1 &  16.68 &  2.41 &    1 & F31                                                     \\ 
0535039-051859 & 05:35:03.95  & -05:18:59.76 & 24.9 $\pm$ 0.9 &        2 &  18.54 &  3.22 &    1 & B-1, B-2, S1                                            \\ 
0535039-052903 & 05:35:03.91  & -05:29:03.48 & 25.6 $\pm$ 15.8 &        4 &  14.98 &  2.25 &    2 & B-1, B-2, F2-E1, F2-E2, S3                              \\ 
0535039-055119 & 05:35:03.95  & -05:51:19.00 & 26.0 $\pm$ 0.8 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535039-055401 & 05:35:03.95  & -05:54:01.80 & 23.8 $\pm$ 0.5 &        2 &   0    &  0    &    1 & A-1, A-2, S3                                            \\ 
0535040-052637 & 05:35:04.065 & -05:26:37.19 & 24.7 $\pm$ 0.6 &        3 &  15.94 &  2.36 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0535040-054051 & 05:35:04.045 & -05:40:51.64 & 26.5 $\pm$ 0.1 &        3 &   0    &  0    &    1 & F3-E1, F31                                              \\ 
0535040-054854 & 05:35:04.062 & -05:48:54.06 & 25.9 $\pm$ 0.2 &        2 &  17.36 &  2.53 &    1 & A-1, A-2, F2-E1, F2-E2, F31                             \\ 
0535043-052313 & 05:35:04.38  & -05:23:13.56 & 36.6 $\pm$ 1.1 &        1 &  14.9  &  2.17 &    1 & B-1, B-2, F3-E1, S2                                     \\ 
0535043-053831 & 05:35:04.34  & -05:38:31.20 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S3                                                      \\ 
0535043-060053 & 05:35:04.358 & -06:00:53.12 & 23.4 $\pm$ 3.5 &        2 &  16.06 &  2.63 &    1 & A-1, A-2, F31                                           \\ 
0535045-052356 & 05:35:04.50  & -05:23:56.50 & 31.1 $\pm$ 2.7 &        2 &  15.99 &  2.35 &    1 & C-1, C-2, C-3                                           \\ 
0535045-052938 & 05:35:04.536 & -05:29:38.22 & 27.6 $\pm$ 0.7 &        3 &  14.33 &  1.71 &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0535045-055525 & 05:35:04.519 & -05:55:25.55 & 20.2 $\pm$ 3.7 &        1 &  18.25 &  3.07 &    1 & A-1, A-2, F31                                           \\ 
0535046-045241 & 05:35:04.69  & -04:52:41.8  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535046-045828 & 05:35:04.60  & -04:58:28.9  & 0.0 $\pm$ 0.0 &        0 &  17.51 &  2.51 &    1 & D-2                                                     \\ 
0535046-050955 & 05:35:04.63  & -05:09:55.70 & 29.7 $\pm$ 17.5 &        3 &  15.73 &  2.79 &    2 & C-1, C-2, C-3                                           \\ 
0535047-051742 & 05:35:04.76  & -05:17:42.10 & 17.6 $\pm$ 2.5 &        1 &  17.35 &  3.13 &    2 & C-1, C-2, C-3                                           \\ 
0535047-052638 & 05:35:04.74  & -05:26:38.04 & 25.6 $\pm$ 0.6 &        4 &  16.07 &  2.38 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S1                         \\ 
0535047-055346 & 05:35:04.73  & -05:53:46.50 & 25.2 $\pm$ 0.7 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535048-044708 & 05:35:04.81  & -04:47:08.9  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535048-052239 & 05:35:04.81  & -05:22:39.00 & 26.5 $\pm$ 1.0 &        2 &  17.15 &  2.64 &    1 & B-1, B-2, S3                                            \\ 
0535050-043233 & 05:35:05.040 & -04:32:33.45 & 31.9 $\pm$ 6.5 &        3 &  17.76 &  3.08 &    2 & F1-E1, F1-E2, F11                                       \\ 
0535050-043733 & 05:35:05.018 & -04:37:33.39 & -3.6 $\pm$ 0.7 &        3 &  16.38 &  2.49 &    1 & F1-E1, F1-E2, F11                                       \\ 
0535050-053643 & 05:35:05.06  & -05:36:43.92 & 20.3 $\pm$ 1.7 &        1 &  18.04 &  3.14 &    1 & F3-E1, S1                                               \\ 
0535051-052024 & 05:35:05.13  & -05:20:24.40 & 25.7 $\pm$ 0.2 &        2 &  16.98 &  2.75 &    1 & C-1, C-2, C-3                                           \\ 
0535052-044802 & 05:35:05.24  & -04:48:02.7  & 0.0 $\pm$ 0.0 &        0 &  16.65 &  2.8  &    1 & D-2                                                     \\ 
0535052-051450 & 05:35:05.21  & -05:14:50.28 & 20.7 $\pm$ 7.4 &        4 &  11.06 &  1.63 &    2 & C-1, C-2, C-3, F1-E1, F1-E2, S1                         \\ 
0535052-052603 & 05:35:05.21  & -05:26:03.84 & 0.0 $\pm$ 0.0 &        0 &  18.26 &  2.62 &    1 & C-1, C-2, C-3, S3                                       \\ 
0535053-052410 & 05:35:05.35  & -05:24:10.44 & 25.6 $\pm$ 0.8 &        2 &  16.99 &  2.69 &    1 & B-1, B-2, S1                                            \\ 
0535053-053428 & 05:35:05.32  & -05:34:28.20 & 24.6 $\pm$ 0.8 &        4 &  14.62 &  1.88 &    1 & B-1, B-2, F2-E1, F2-E2, S3                              \\ 
0535054-042506 & 05:35:05.452 & -04:25:06.70 & 28.6 $\pm$ 0.5 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0535054-052717 & 05:35:05.40  & -05:27:17.10 & 27.8 $\pm$ 1.6 &        3 &  14.49 &  1.61 &    1 & C-1, C-2, C-3                                           \\ 
0535056-045853 & 05:35:05.679 & -04:58:53.88 & 31.9 $\pm$ 1.2 &        2 &  15.3  &  2.1  &    1 & F3-E1, F21                                              \\ 
0535056-051824 & 05:35:05.609 & -05:18:24.85 & 6.2 $\pm$ 21.4 &        2 &  15.53 &  0    &    2 & B-1, B-2, C-1, C-2, C-3, F1-E1, F1-E2, F2-E1, F2-E2, F22\\ 
0535056-052519 & 05:35:05.60  & -05:25:19.20 & 27.3 $\pm$ 1.8 &        5 &  11.52 &  1.34 &    2 & B-1, B-2, F2-E1, F2-E2, S1                              \\ 
0535057-051134 & 05:35:05.75  & -05:11:34.80 & 20.9 $\pm$ 1.4 &        1 &  16.27 &  0    &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S1                         \\ 
0535057-052316 & 05:35:05.78  & -05:23:16.08 & 0.0 $\pm$ 0.0 &        0 &  16.22 &  0    &    1 & C-1, C-2, C-3, S1                                       \\ 
0535057-052418 & 05:35:05.72  & -05:24:18.40 & 0.0 $\pm$ 0.0 &        0 &  15.6  &  1.94 &    1 & C-1, C-2, C-3                                           \\ 
0535057-052626 & 05:35:05.73  & -05:26:26.10 & 29.9 $\pm$ 1.6 &        3 &  16.11 &  2.67 &    1 & C-1, C-2, C-3                                           \\ 
0535057-053355 & 05:35:05.75  & -05:33:55.80 & 21.7 $\pm$ 3.1 &        2 &  17.71 &  3.11 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0535057-060007 & 05:35:05.72  & -06:00:07.20 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535058-044843 & 05:35:05.85  & -04:48:43.2  & 30.9 $\pm$ 1.5 &        1 &  16    &  2.15 &    1 & D-2                                                     \\ 
0535058-052701 & 05:35:05.84  & -05:27:01.60 & 0.0 $\pm$ 0.0 &        0 &  17    &  3.04 &    1 & C-1, C-2, C-3                                           \\ 
0535060-055239 & 05:35:06.08  & -05:52:39.30 & 12.9 $\pm$ 2.7 &        1 &   0    &  0    &    2 & A-1, A-2                                                \\ 
0535061-051955 & 05:35:06.14  & -05:19:55.56 & 0.0 $\pm$ 0.0 &        0 &  15.06 &  0    &    1 & B-1, B-2, F2-E1, F2-E2, S1                              \\ 
0535063-061948 & 05:35:06.387 & -06:19:48.65 & 27.4 $\pm$ 0.4 &        1 &  16.58 &  2.29 &    1 & F31                                                     \\ 
0535064-052207 & 05:35:06.445 & -05:22:07.55 & 0.0 $\pm$ 0.0 &        0 &  15.64 &  0    &    1 & B-1, B-2, F22                                           \\ 
0535064-052704 & 05:35:06.43  & -05:27:04.68 & 0.0 $\pm$ 0.0 &        0 &  15.48 &  0    &    1 & B-1, B-2, F3-E1, S1                                     \\ 
0535064-053109 & 05:35:06.47  & -05:31:09.12 & 0.0 $\pm$ 0.0 &        0 &  18.91 &  3.5  &    1 & S3                                                      \\ 
0535065-051722 & 05:35:06.50  & -05:17:22.56 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3, S1                                       \\ 
0535065-055951 & 05:35:06.58  & -05:59:51.40 & 31.2 $\pm$ 2.4 &        1 &   0    &  0    &    2 & A-1, A-2                                                \\ 
0535067-055101 & 05:35:06.76  & -05:51:01.44 & 21.6 $\pm$ 2.0 &        1 &   0    &  0    &    1 & A-1, A-2, S3                                            \\ 
0535067-055811 & 05:35:06.70  & -05:58:11.30 & 0.0 $\pm$ 0.0 &        0 &  16.87 &  2.43 &    1 & A-1, A-2                                                \\ 
0535068-051038 & 05:35:06.828 & -05:10:38.53 & 19.9 $\pm$ 1.1 &        1 &  17.63 &  3.11 &    2 & C-1, C-2, C-3, F2-E1, F2-E2, F21                        \\ 
0535069-044909 & 05:35:06.94  & -04:49:09.7  & 30.3 $\pm$ 2.4 &        1 &  18.14 &  2.76 &    1 & D-2                                                     \\ 
0535069-052600 & 05:35:06.94  & -05:26:00.24 & 0.0 $\pm$ 0.0 &        0 &  15.43 &  0    &    1 & B-1, B-2, S2                                            \\ 
0535070-045456 & 05:35:07.03  & -04:54:56.8  & 31.2 $\pm$ 1.2 &        1 &  15.94 &  2    &    1 & D-2                                                     \\ 
0535071-061816 & 05:35:07.158 & -06:18:16.31 & 19.8 $\pm$ 1.0 &        1 &  17.55 &  2.74 &    1 & F31                                                     \\ 
0535072-045025 & 05:35:07.24  & -04:50:25.4  & 0.0 $\pm$ 0.0 &        0 &  16.8  &  2.88 &    2 & D-2                                                     \\ 
0535072-052226 & 05:35:07.2   & -05:22:26    & 0.0 $\pm$ 0.0 &        0 &  17.08 &  2.78 &    1 & F3-E1                                                   \\ 
0535073-052226 & 05:35:07.30  & -05:22:26.40 & 27.1 $\pm$ 0.9 &        2 &  17.08 &  2.78 &    1 & C-1, C-2, C-3, S3                                       \\ 
0535073-054801 & 05:35:07.382 & -05:48:01.07 & 25.6 $\pm$ 4.4 &        3 &   0    &  0    &    1 & A-1, A-2, F31                                           \\ 
0535073-055606 & 05:35:07.39  & -05:56:06.00 & 25.7 $\pm$ 1.6 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535075-044555 & 05:35:07.55  & -04:45:55.44 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2, S2                                                 \\ 
0535075-051114 & 05:35:07.530 & -05:11:14.53 & 22.6 $\pm$ 1.8 &        3 &  18.25 &  3.02 &    1 & C-1, C-2, C-3, F1-E1, F1-E2, F22                        \\ 
0535076-053658 & 05:35:07.686 & -05:36:58.72 & 0.0 $\pm$ 0.0 &        0 &  17.41 &  3.57 &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0535076-055208 & 05:35:07.62  & -05:52:08.30 & 24.1 $\pm$ 1.4 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535076-060654 & 05:35:07.663 & -06:06:54.10 & 26.0 $\pm$ 1.6 &        2 &  16.89 &  2.65 &    1 & A-1, A-2, F31                                           \\ 
0535078-043452 & 05:35:07.839 & -04:34:52.26 & 25.8 $\pm$ 1.5 &        1 &  18.26 &  3.13 &    1 & F11                                                     \\ 
0535078-052917 & 05:35:07.845 & -05:29:17.40 & 29.5 $\pm$ 0.6 &        1 &  18.07 &  3.13 &    1 & B-1, B-2, F22                                           \\ 
0535079-042014 & 05:35:07.926 & -04:20:14.07 & 27.2 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F11                                                     \\ 
0535079-043907 & 05:35:07.91  & -04:39:07.6  & 11.3 $\pm$ 0.9 &        1 &  12.2  &  0.79 &    1 & D-2                                                     \\ 
0535079-052117 & 05:35:07.949 & -05:21:17.25 & 24.4 $\pm$ 0.7 &        2 &  16.8  &  2.03 &    1 & B-1, B-2, F22                                           \\ 
0535080-053244 & 05:35:08.05  & -05:32:44.52 & 28.7 $\pm$ 0.5 &        4 &  16.85 &  2.3  &    1 & B-1, B-2, F2-E1, F2-E2, S3                              \\ 
0535080-054853 & 05:35:08.07  & -05:48:53.90 & 25.2 $\pm$ 1.2 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535082-053704 & 05:35:08.23  & -05:37:04.80 & 23.3 $\pm$ 0.7 &        2 &  15.55 &  2.09 &    1 & S3                                                      \\ 
0535082-055000 & 05:35:08.25  & -05:50:00.30 & 25.4 $\pm$ 2.5 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535083-052434 & 05:35:08.30  & -05:24:34.92 & 0.0 $\pm$ 0.0 &        0 &  14.83 &  0    &    1 & B-1, B-2, F3-E1, S2                                     \\ 
0535086-044652 & 05:35:08.69  & -04:46:52.3  & 37.1 $\pm$ 2.1 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535086-052619 & 05:35:08.63  & -05:26:19.32 & 0.0 $\pm$ 0.0 &        0 &  15.99 &  0    &    1 & B-1, B-2, S3                                            \\ 
0535086-060502 & 05:35:08.699 & -06:05:02.45 & 26.6 $\pm$ 0.3 &        1 &  13.88 &  1.39 &    1 & A-1, A-2, F31                                           \\ 
0535087-050440 & 05:35:08.738 & -05:04:40.78 & 26.0 $\pm$ 3.4 &        4 &  17.73 &  3.36 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, F22                        \\ 
0535088-053149 & 05:35:08.84  & -05:31:49.08 & 28.2 $\pm$ 2.5 &        4 &  14.5  &  1.64 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0535089-055817 & 05:35:08.99  & -05:58:17.10 & 25.5 $\pm$ 2.6 &        1 &  14.85 &  1.89 &    1 & A-1, A-2                                                \\ 
0535093-044202 & 05:35:09.37  & -04:42:02.3  & 27.6 $\pm$ 2.4 &        1 &  18.22 &  2.93 &    1 & D-2                                                     \\ 
0535094-045711 & 05:35:09.49  & -04:57:11.52 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2, S2                                                 \\ 
0535094-045941 & 05:35:09.479 & -04:59:41.38 & 0.0 $\pm$ 0.0 &        0 &  19.57 &  4.19 &    1 & D-2, F2-E1, F2-E2, F21                                  \\ 
0535095-060846 & 05:35:09.525 & -06:08:46.04 & 26.1 $\pm$ 0.4 &        1 &  17.07 &  2.5  &    1 & A-1, A-2, F31                                           \\ 
0535096-043311 & 05:35:09.609 & -04:33:11.02 & 5.0 $\pm$ 0.6 &        3 &  15.78 &  2.44 &    1 & F1-E1, F1-E2, F11                                       \\ 
0535097-052128 & 05:35:09.76  & -05:21:28.20 & 0.0 $\pm$ 0.0 &        0 &  14.89 &  0    &    1 & C-1, C-2, C-3                                           \\ 
0535098-055526 & 05:35:09.89  & -05:55:26.10 & 22.9 $\pm$ 1.2 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535099-043154 & 05:35:09.997 & -04:31:54.34 & 41.3 $\pm$ 0.4 &        1 &  16.08 &  2.19 &    1 & F11                                                     \\ 
0535099-055711 & 05:35:09.96  & -05:57:11.90 & 27.0 $\pm$ 5.9 &        2 &   0    &  0    &    2 & A-1, A-2                                                \\ 
0535100-045108 & 05:35:10.096 & -04:51:08.07 & 30.8 $\pm$ 0.4 &        1 &  16.82 &  2.46 &    1 & D-2, F11                                                \\ 
0535100-060536 & 05:35:10.05  & -06:05:36.40 & 23.9 $\pm$ 0.1 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535101-052232 & 05:35:10.18  & -05:22:32.52 & 23.0 $\pm$ 2.3 &        1 &  14    &  0    &    1 & B-1, B-2, F2-E1, F2-E2, S3                              \\ 
0535101-054834 & 05:35:10.120 & -05:48:34.28 & 25.3 $\pm$ 0.6 &        2 &   0    &  0    &    1 & A-1, A-2, F21                                           \\ 
0535102-051956 & 05:35:10.298 & -05:19:56.30 & 0.0 $\pm$ 0.0 &        0 &  18.64 &  3.31 &    1 & B-1, B-2, F1-E1, F1-E2, F21                             \\ 
0535103-052113 & 05:35:10.31  & -05:21:13.00 & 24.2 $\pm$ 2.8 &        1 &  16.15 &  2.21 &    1 & C-1, C-2, C-3                                           \\ 
0535103-054633 & 05:35:10.36  & -05:46:33.96 & 18.8 $\pm$ 0.7 &        4 &   0    &  0    &    1 & A-1, A-2, F2-E1, F2-E2, S1                              \\ 
0535105-052156 & 05:35:10.57  & -05:21:56.16 & 28.3 $\pm$ 0.4 &        2 &  14.28 &  1.75 &    1 & B-1, B-2, S1                                            \\ 
0535105-052600 & 05:35:10.50  & -05:26:00.60 & 0.0 $\pm$ 0.0 &        0 &  15.73 &  0    &    1 & B-1, B-2, S3                                            \\ 
0535105-052618 & 05:35:10.50  & -05:26:18.24 & 23.7 $\pm$ 0.5 &        2 &  12.69 &  1.53 &    1 & C-1, C-2, C-3, S1                                       \\ 
0535105-053313 & 05:35:10.576 & -05:33:13.60 & 24.5 $\pm$ 0.5 &        1 &  18.65 &  3.73 &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0535106-060144 & 05:35:10.620 & -06:01:44.81 & 25.3 $\pm$ 6.2 &        2 &  16.94 &  2.49 &    1 & A-1, A-2, F31                                           \\ 
0535107-051034 & 05:35:10.78  & -05:10:34.40 & 0.0 $\pm$ 0.0 &        0 &  15.99 &  0    &    1 & C-1, C-2, C-3                                           \\ 
0535107-052628 & 05:35:10.735 & -05:26:28.06 & 25.8 $\pm$ 1.2 &        1 &  16.61 &  2.01 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0535108-044410 & 05:35:10.82  & -04:44:10.68 & 0.0 $\pm$ 0.0 &        0 &  17.85 &  2.69 &    1 & D-2, S2                                                 \\ 
0535108-044602 & 05:35:10.84  & -04:46:02.5  & 29.2 $\pm$ 2.0 &        1 &  18.71 &  3.02 &    1 & D-2                                                     \\ 
0535108-054948 & 05:35:10.88  & -05:49:48.50 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535109-044712 & 05:35:10.972 & -04:47:12.43 & 22.0 $\pm$ 0.7 &        1 &  17.13 &  2.51 &    1 & D-2, F11                                                \\ 
0535109-052246 & 05:35:10.93  & -05:22:46.20 & 0.0 $\pm$ 0.0 &        0 &  15.03 &  0    &    1 & B-1, B-2, S2                                            \\ 
0535109-061325 & 05:35:10.955 & -06:13:25.22 & 30.9 $\pm$ 5.0 &        1 &  16.48 &  2.67 &    1 & F31                                                     \\ 
0535111-051935 & 05:35:11.178 & -05:19:35.85 & 0.0 $\pm$ 0.0 &        0 &  17.39 &  2.57 &    1 & B-1, B-2, F22                                           \\ 
0535111-060021 & 05:35:11.109 & -06:00:21.64 & 27.3 $\pm$ 0.9 &        3 &  17.43 &  2.88 &    1 & A-1, A-2, F31                                           \\ 
0535111-062014 & 05:35:11.117 & -06:20:14.22 & 23.2 $\pm$ 0.4 &        1 &  16.97 &  2.43 &    1 & F31                                                     \\ 
0535112-051720 & 05:35:11.22  & -05:17:20.76 & 21.8 $\pm$ 0.9 &        2 &  18.15 &  3.28 &    1 & B-1, B-2, F2-E1, F2-E2, S1                              \\ 
0535114-054418 & 05:35:11.47  & -05:44:18.60 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S3                                                      \\ 
0535115-044633 & 05:35:11.578 & -04:46:33.74 & 21.9 $\pm$ 0.1 &        3 &  16.37 &  2.6  &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535116-051912 & 05:35:11.62  & -05:19:12.36 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & B-1, B-2, F2-E1, F2-E2, S1                              \\ 
0535116-053101 & 05:35:11.657 & -05:31:01.15 & 22.1 $\pm$ 6.6 &        3 &  18.09 &  3.25 &    2 & B-1, B-2, F3-E1, F21                                    \\ 
0535118-044930 & 05:35:11.80  & -04:49:30.36 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2, F1-E1, F1-E2, S1                                   \\ 
0535118-052103 & 05:35:11.88  & -05:21:03.20 & 0.0 $\pm$ 0.0 &        0 &  17    &  1.62 &    1 & C-1, C-2, C-3                                           \\ 
0535119-052033 & 05:35:11.97  & -05:20:33.10 & 0.0 $\pm$ 0.0 &        0 &  16.85 &  3.37 &    2 & C-1, C-2, C-3                                           \\ 
0535119-054537 & 05:35:11.923 & -05:45:37.94 & 25.4 $\pm$ 0.5 &        3 &   0    &  0    &    1 & F3-E1, F22                                              \\ 
0535120-054729 & 05:35:12.05  & -05:47:29.60 & 25.4 $\pm$ 0.5 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535121-053020 & 05:35:12.16  & -05:30:20.16 & 0.0 $\pm$ 0.0 &        0 &  19.08 &  3.87 &    1 & B-1, B-2, S2                                            \\ 
0535121-053138 & 05:35:12.146 & -05:31:38.85 & 49.5 $\pm$ 17.9 &        3 &  16.95 &  3.11 &    2 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0535122-042711 & 05:35:12.221 & -04:27:11.65 & 28.0 $\pm$ 0.3 &        3 &  16.09 &  2.47 &    1 & F1-E1, F1-E2, F11                                       \\ 
0535122-052045 & 05:35:12.26  & -05:20:45.24 & 0.0 $\pm$ 0.0 &        0 &  19.57 &  4.27 &    1 & B-1, B-2, F2-E1, F2-E2, S3                              \\ 
0535123-052347 & 05:35:12.30  & -05:23:47.76 & 27.9 $\pm$ 0.4 &        3 &  15    &  2.11 &    1 & C-1, C-2, C-3, F3-E1, S3                                \\ 
0535123-055435 & 05:35:12.33  & -05:54:35.20 & 25.6 $\pm$ 6.1 &        2 &   0    &  0    &    2 & A-1, A-2                                                \\ 
0535123-055607 & 05:35:12.33  & -05:56:07.30 & -33.2 $\pm$ 1.8 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535125-044821 & 05:35:12.52  & -04:48:21.60 & 30.7 $\pm$ 1.7 &        1 &   0    &  0    &    1 & D-2, S2                                                 \\ 
0535125-045155 & 05:35:12.50  & -04:51:55.5  & 33.7 $\pm$ 1.5 &        1 &  14.85 &  1.97 &    1 & D-2                                                     \\ 
0535125-052344 & 05:35:12.59  & -05:23:44.16 & 25.2 $\pm$ 1.3 &        4 &  12.64 &  1.62 &    2 & B-1, B-2, F2-E1, F2-E2, S2                              \\ 
0535125-055128 & 05:35:12.58  & -05:51:28.80 & 22.0 $\pm$ 2.4 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535125-055708 & 05:35:12.58  & -05:57:08.60 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535126-060110 & 05:35:12.68  & -06:01:10.10 & 22.9 $\pm$ 1.5 &        2 &  19.64 &  3.42 &    1 & A-1, A-2                                                \\ 
0535127-051613 & 05:35:12.708 & -05:16:13.53 & 22.6 $\pm$ 0.6 &        1 &  17.63 &  3.06 &    1 & B-1, B-2, F21                                           \\ 
0535127-052710 & 05:35:12.708 & -05:27:10.63 & 23.6 $\pm$ 1.0 &        1 &  15.21 &  0    &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0535128-051524 & 05:35:12.819 & -05:15:24.03 & 28.3 $\pm$ 1.1 &        2 &  16.19 &  2.62 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0535128-053907 & 05:35:12.830 & -05:39:07.77 & 23.6 $\pm$ 2.3 &        2 &  16.98 &  2.44 &    1 & F3-E1, F22                                              \\ 
0535128-055526 & 05:35:12.83  & -05:55:26.30 & 24.9 $\pm$ 1.0 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535129-052849 & 05:35:12.940 & -05:28:49.90 & 0.0 $\pm$ 0.0 &        0 &  15.79 &  0    &    1 & B-1, B-2, F22                                           \\ 
0535129-054537 & 05:35:12.91  & -05:45:37.80 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S3                                                      \\ 
0535129-055938 & 05:35:12.90  & -05:59:38.50 & 0.0 $\pm$ 0.0 &        0 &  16.36 &  2.29 &    2 & A-1, A-2                                                \\ 
0535130-044305 & 05:35:13.029 & -04:43:05.67 & 30.8 $\pm$ 0.6 &        1 &  17.19 &  2.51 &    1 & D-2, F11                                                \\ 
0535130-051904 & 05:35:13.01  & -05:19:04.10 & 0.0 $\pm$ 0.0 &        0 &  18.2  &  3.1  &    1 & C-1, C-2, C-3                                           \\ 
0535130-052030 & 05:35:13.04  & -05:20:30.20 & 0.0 $\pm$ 0.0 &        0 &  18.82 &  3.84 &    1 & C-1, C-2, C-3                                           \\ 
0535130-053403 & 05:35:13.06  & -05:34:03.36 & 0.0 $\pm$ 0.0 &        0 &  19    &  3.73 &    1 & B-1, B-2, S3                                            \\ 
0535130-053934 & 05:35:13.02  & -05:39:34.92 & 24.7 $\pm$ 0.5 &        2 &   0    &  0    &    1 & S1                                                      \\ 
0535131-053618 & 05:35:13.16  & -05:36:18.00 & 0.0 $\pm$ 0.0 &        0 &  16    &  0    &    1 & S3                                                      \\ 
0535132-044154 & 05:35:13.20  & -04:41:54.60 & 29.8 $\pm$ 1.1 &        4 &  16.79 &  2.17 &    1 & D-2, F1-E1, F1-E2, S2                                   \\ 
0535134-051710 & 05:35:13.457 & -05:17:10.35 & 20.8 $\pm$ 1.0 &        2 &  17.29 &  3.41 &    1 & B-1, B-2, C-1, C-2, C-3, F22                            \\ 
0535135-051731 & 05:35:13.503 & -05:17:31.27 & 0.0 $\pm$ 0.0 &        0 &  18.99 &  3.47 &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0535136-051954 & 05:35:13.62  & -05:19:54.80 & 0.0 $\pm$ 0.0 &        0 &  14.58 &  0    &    1 & C-1, C-2, C-3                                           \\ 
0535137-051925 & 05:35:13.792 & -05:19:25.46 & 0.0 $\pm$ 0.0 &        0 &  17.21 &  2.02 &    1 & B-1, B-2, F22                                           \\ 
0535137-055506 & 05:35:13.72  & -05:55:06.90 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535138-052736 & 05:35:13.822 & -05:27:36.90 & 26.6 $\pm$ 1.1 &        1 &  14.77 &  0    &    1 & B-1, B-2, F22                                           \\ 
0535139-060008 & 05:35:13.95  & -06:00:08.60 & 0.0 $\pm$ 0.0 &        0 &  19.03 &  3.11 &    1 & A-1, A-2                                                \\ 
0535140-051951 & 05:35:14.06  & -05:19:51.96 & 23.7 $\pm$ 0.2 &        2 &  14.44 &  1.75 &    1 & B-1, B-2, S1                                            \\ 
0535140-052549 & 05:35:14.043 & -05:25:49.99 & 0.0 $\pm$ 0.0 &        0 &  14.94 &  0    &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0535140-055209 & 05:35:14.037 & -05:52:09.05 & 25.5 $\pm$ 0.4 &        1 &   0    &  0    &    1 & A-1, A-2, F31                                           \\ 
0535142-052424 & 05:35:14.24  & -05:24:24.48 & 0.0 $\pm$ 0.0 &        0 &  13.91 &  2.07 &    1 & B-1, B-2, S3                                            \\ 
0535142-054317 & 05:35:14.24  & -05:43:17.76 & 25.0 $\pm$ 0.8 &        2 &   0    &  0    &    1 & S3                                                      \\ 
0535143-045522 & 05:35:14.39  & -04:55:22.80 & 24.9 $\pm$ 1.6 &        4 &  16.85 &  2.48 &    1 & D-2, F2-E1, F2-E2, S1                                   \\ 
0535143-052333 & 05:35:14.39  & -05:23:33.36 & 0.0 $\pm$ 0.0 &        0 &  15.19 &  2.58 &    1 & B-1, B-2, S1                                            \\ 
0535144-051725 & 05:35:14.45  & -05:17:25.40 & 29.3 $\pm$ 2.4 &        1 &  18.3  &  3.33 &    1 & C-1, C-2, C-3                                           \\ 
0535144-052502 & 05:35:14.460 & -05:25:02.02 & 0.0 $\pm$ 0.0 &        0 &  14.91 &  0.95 &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0535144-055426 & 05:35:14.44  & -05:54:26.60 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535144-060512 & 05:35:14.48  & -06:05:12.30 & 0.0 $\pm$ 0.0 &        0 &  13.06 &  1.12 &    1 & A-1, A-2                                                \\ 
0535146-050852 & 05:35:14.668 & -05:08:52.08 & 26.2 $\pm$ 2.2 &        4 &  17.48 &  3    &    2 & C-1, C-2, C-3, F1-E1, F1-E2, F2-E1, F2-E2, F11          \\ 
0535146-051646 & 05:35:14.64  & -05:16:46.20 & 0.0 $\pm$ 0.0 &        0 &  18.98 &  3.45 &    1 & B-1, B-2, S1                                            \\ 
0535146-052042 & 05:35:14.65  & -05:20:42.40 & 0.0 $\pm$ 0.0 &        0 &  21.68 &  5.65 &    1 & C-1, C-2, C-3                                           \\ 
0535147-050227 & 05:35:14.71  & -05:02:27.96 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3, S2                                       \\ 
0535147-055104 & 05:35:14.73  & -05:51:04.10 & 26.6 $\pm$ 2.3 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535147-061339 & 05:35:14.719 & -06:13:39.93 & 25.2 $\pm$ 0.9 &        1 &  19.2  &  4.05 &    1 & F31                                                     \\ 
0535148-050747 & 05:35:14.89  & -05:07:47.64 & 0.0 $\pm$ 0.0 &        0 &  19.88 &  3.64 &    1 & C-1, C-2, C-3, S2                                       \\ 
0535148-053805 & 05:35:14.89  & -05:38:05.28 & 23.0 $\pm$ 0.5 &        2 &  17.12 &  2.41 &    1 & S3                                                      \\ 
0535148-055142 & 05:35:14.88  & -05:51:42.30 & 24.2 $\pm$ 1.3 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535149-053639 & 05:35:14.915 & -05:36:39.16 & 26.8 $\pm$ 1.2 &        3 &  17.33 &  2.88 &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0535149-054934 & 05:35:14.93  & -05:49:34.80 & 24.4 $\pm$ 2.1 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535149-055636 & 05:35:14.93  & -05:56:36.10 & 17.0 $\pm$ 2.2 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535151-044442 & 05:35:15.12  & -04:44:42.9  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535151-055305 & 05:35:15.13  & -05:53:05.20 & 21.3 $\pm$ 2.0 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535152-050033 & 05:35:15.257 & -05:00:33.42 & 29.2 $\pm$ 1.5 &        3 &  17.96 &  2.96 &    1 & D-2, F2-E1, F2-E2, F22                                  \\ 
0535152-053956 & 05:35:15.298 & -05:39:56.25 & 23.5 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0535152-055608 & 05:35:15.27  & -05:56:08.50 & 25.0 $\pm$ 2.5 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535153-043326 & 05:35:15.394 & -04:33:26.24 & 28.5 $\pm$ 0.3 &        3 &  14.48 &  1.61 &    1 & F1-E1, F1-E2, F11                                       \\ 
0535153-051902 & 05:35:15.346 & -05:19:02.15 & 27.3 $\pm$ 3.5 &        3 &  17.39 &  2.88 &    1 & B-1, B-2, C-1, C-2, C-3, F2-E1, F2-E2, F21              \\ 
0535153-052215 & 05:35:15.34  & -05:22:15.50 & 22.8 $\pm$ 3.5 &        3 &  15.17 &  2.63 &    1 & C-1, C-2, C-3                                           \\ 
0535153-060137 & 05:35:15.35  & -06:01:37.40 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535153-060630 & 05:35:15.38  & -06:06:30.10 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535154-050112 & 05:35:15.46  & -05:01:12.5  & 0.0 $\pm$ 0.0 &        0 &  19.75 &  3.39 &    1 & D-2                                                     \\ 
0535154-051738 & 05:35:15.47  & -05:17:38.76 & 0.0 $\pm$ 0.0 &        0 &  15.5  &  0    &    1 & B-1, B-2, S1                                            \\ 
0535154-052722 & 05:35:15.47  & -05:27:22.70 & 0.0 $\pm$ 0.0 &        0 &  17.52 &  3.27 &    1 & C-1, C-2, C-3                                           \\ 
0535154-053511 & 05:35:15.490 & -05:35:11.89 & 27.0 $\pm$ 0.6 &        1 &  17.93 &  3.14 &    1 & B-1, B-2, F22                                           \\ 
0535154-060814 & 05:35:15.47  & -06:08:14.50 & 0.0 $\pm$ 0.0 &        0 &  11.54 &  0.63 &    1 & A-1, A-2                                                \\ 
0535155-050143 & 05:35:15.53  & -05:01:43.8  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535155-050951 & 05:35:15.58  & -05:09:51.12 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3, S1                                       \\ 
0535155-052514 & 05:35:15.54  & -05:25:14.00 & 21.7 $\pm$ 1.4 &        1 &  13.83 &  2.28 &    1 & C-1, C-2, C-3                                           \\ 
0535156-045713 & 05:35:15.643 & -04:57:13.80 & 30.7 $\pm$ 0.5 &        1 &  18.32 &  3.14 &    1 & D-2, F21                                                \\ 
0535156-052403 & 05:35:15.618 & -05:24:03.05 & 22.1 $\pm$ 35.6 &        3 &  14.51 &  2.07 &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0535156-052533 & 05:35:15.67  & -05:25:33.10 & 0.0 $\pm$ 0.0 &        0 &  15.64 &  2.38 &    1 & C-1, C-2, C-3                                           \\ 
0535157-045054 & 05:35:15.76  & -04:50:54.24 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2, F1-E1, F1-E2, S1                                   \\ 
0535157-052139 & 05:35:15.758 & -05:21:39.82 & 0.0 $\pm$ 0.0 &        0 &  17.68 &  2.99 &    2 & B-1, B-2, F21                                           \\ 
0535157-052628 & 05:35:15.71  & -05:26:28.30 & 0.0 $\pm$ 0.0 &        0 &  16.75 &  2.49 &    1 & C-1, C-2, C-3                                           \\ 
0535157-060939 & 05:35:15.78  & -06:09:39.70 & 0.0 $\pm$ 0.0 &        0 &  19.6  &  3.29 &    1 & A-1, A-2                                                \\ 
0535158-052040 & 05:35:15.874 & -05:20:40.44 & 0.0 $\pm$ 0.0 &        0 &  19.13 &  4.1  &    1 & B-1, B-2, F22                                           \\ 
0535158-062445 & 05:35:15.826 & -06:24:45.73 & 19.3 $\pm$ 7.2 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0535159-051459 & 05:35:15.953 & -05:14:59.04 & 27.3 $\pm$ 1.5 &        3 &  14.57 &  1.78 &    2 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0535159-051657 & 05:35:15.96  & -05:16:57.50 & 26.4 $\pm$ 2.5 &        1 &  18.6  &  3.74 &    1 & C-1, C-2, C-3                                           \\ 
0535159-054111 & 05:35:15.97  & -05:41:11.76 & 21.2 $\pm$ 1.0 &        2 &   0    &  0    &    1 & S1                                                      \\ 
0535160-042930 & 05:35:16.092 & -04:29:30.38 & 27.0 $\pm$ 1.8 &        1 &  18.06 &  3.04 &    1 & F11                                                     \\ 
0535160-055044 & 05:35:16.020 & -05:50:44.88 & 27.7 $\pm$ 1.9 &        2 &   0    &  0    &    1 & A-1, A-2, F31                                           \\ 
0535160-060438 & 05:35:16.09  & -06:04:38.60 & 29.0 $\pm$ 2.5 &        1 &  19.12 &  3.13 &    1 & A-1, A-2                                                \\ 
0535162-054720 & 05:35:16.213 & -05:47:20.13 & 81.5 $\pm$ 0.6 &        1 &   0    &  0    &    1 & A-1, A-2, F31                                           \\ 
0535163-051537 & 05:35:16.33  & -05:15:37.80 & 26.1 $\pm$ 0.4 &        2 &  17.11 &  2.84 &    1 & B-1, B-2, S1                                            \\ 
0535163-053202 & 05:35:16.30  & -05:32:02.40 & 21.4 $\pm$ 8.4 &        3 &  18.66 &  3.61 &    2 & B-1, B-2, F3-E1, S3                                     \\ 
0535163-061843 & 05:35:16.306 & -06:18:43.15 & 23.9 $\pm$ 1.0 &        1 &  18.49 &  3.51 &    1 & F31                                                     \\ 
0535164-045802 & 05:35:16.408 & -04:58:02.00 & 24.2 $\pm$ 0.6 &        3 &  17.73 &  2.92 &    2 & D-2, F1-E1, F1-E2, F22                                  \\ 
0535167-051901 & 05:35:16.76  & -05:19:01.20 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3, S1                                       \\ 
0535167-052403 & 05:35:16.73  & -05:24:03.96 & 23.7 $\pm$ 1.0 &        2 &  15.58 &  2.18 &    1 & B-1, B-2, F3-E1, S2                                     \\ 
0535168-053916 & 05:35:16.818 & -05:39:16.96 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F31                                                     \\ 
0535169-052708 & 05:35:16.91  & -05:27:08.70 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3                                           \\ 
0535169-054555 & 05:35:16.94  & -05:45:55.80 & 22.6 $\pm$ 0.8 &        4 &   0    &  0    &    1 & A-1, A-2, S3                                            \\ 
0535170-055830 & 05:35:17.09  & -05:58:30.60 & 23.5 $\pm$ 0.9 &        2 &  17.36 &  2.96 &    1 & A-1, A-2                                                \\ 
0535170-055931 & 05:35:17.06  & -05:59:31.60 & 0.0 $\pm$ 0.0 &        0 &  19.76 &  3.54 &    1 & A-1, A-2                                                \\ 
0535170-060209 & 05:35:17.09  & -06:02:09.20 & 25.5 $\pm$ 1.5 &        2 &  17.62 &  2.65 &    1 & A-1, A-2                                                \\ 
0535171-051239 & 05:35:17.139 & -05:12:39.41 & 31.7 $\pm$ 6.6 &        3 &  18.74 &  3.44 &    2 & C-1, C-2, C-3, F21                                      \\ 
0535171-052645 & 05:35:17.159 & -05:26:45.63 & 0.0 $\pm$ 0.0 &        0 &  15.29 &  0    &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0535172-044113 & 05:35:17.21  & -04:41:13.5  & 0.0 $\pm$ 0.0 &        0 &  13.41 &  1.47 &    1 & D-2                                                     \\ 
0535172-052027 & 05:35:17.20  & -05:20:27.96 & 23.7 $\pm$ 0.8 &        2 &  15.54 &  2.2  &    1 & C-1, C-2, C-3, S1                                       \\ 
0535172-052316 & 05:35:17.23  & -05:23:16.80 & 0.0 $\pm$ 0.0 &        0 &   6.7  &  0.4  &    1 & C-1, C-2, C-3, F3-E1, S3                                \\ 
0535173-052014 & 05:35:17.367 & -05:20:14.91 & 26.7 $\pm$ 0.4 &        1 &  17.56 &  2.67 &    1 & B-1, B-2, F21                                           \\ 
0535173-052235 & 05:35:17.34  & -05:22:35.70 & 23.2 $\pm$ 2.5 &        1 &  16.29 &  2.38 &    1 & C-1, C-2, C-3                                           \\ 
0535173-054214 & 05:35:17.34  & -05:42:14.40 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S1                                                      \\ 
0535173-060515 & 05:35:17.33  & -06:05:15.90 & 23.0 $\pm$ 1.2 &        2 &  15.57 &  2.19 &    1 & A-1, A-2                                                \\ 
0535174-053025 & 05:35:17.438 & -05:30:25.39 & 24.6 $\pm$ 1.8 &        3 &  16.8  &  2.49 &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0535175-045303 & 05:35:17.55  & -04:53:03.7  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535175-052256 & 05:35:17.55  & -05:22:56.70 & 27.2 $\pm$ 2.0 &        3 &  14.91 &  2.5  &    1 & C-1, C-2, C-3                                           \\ 
0535175-054048 & 05:35:17.56  & -05:40:48.36 & 23.8 $\pm$ 0.6 &        2 &   0    &  0    &    1 & S3                                                      \\ 
0535176-055213 & 05:35:17.68  & -05:52:13.40 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535177-055645 & 05:35:17.79  & -05:56:45.70 & 38.9 $\pm$ 2.8 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535178-044452 & 05:35:17.84  & -04:44:52.80 & 30.2 $\pm$ 1.0 &        4 &  14.45 &  1.64 &    1 & D-2, F1-E1, F1-E2, S2                                   \\ 
0535178-045336 & 05:35:17.86  & -04:53:36.2  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535178-053040 & 05:35:17.84  & -05:30:40.68 & 0.0 $\pm$ 0.0 &        0 &  19.76 &  3.54 &    1 & F2-E1, F2-E2, S3                                        \\ 
0535179-051532 & 05:35:17.92  & -05:15:32.76 & 28.9 $\pm$ 0.8 &        4 &  17.54 &  3.37 &    2 & F1-E1, F1-E2, S1                                        \\ 
0535179-052650 & 05:35:17.95  & -05:26:50.64 & 35.9 $\pm$ 21.4 &        2 &  18.72 &  2.83 &    2 & C-1, C-2, C-3, S3                                       \\ 
0535179-053031 & 05:35:17.980 & -05:30:31.56 & 23.2 $\pm$ 1.1 &        1 &  18.88 &  3.58 &    1 & F22                                                     \\ 
0535179-054937 & 05:35:17.97  & -05:49:37.50 & 24.5 $\pm$ 0.5 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535179-060443 & 05:35:17.98  & -06:04:43.00 & 0.0 $\pm$ 0.0 &        0 &  13.43 &  1.38 &    1 & A-1, A-2                                                \\ 
0535180-043119 & 05:35:18.098 & -04:31:19.33 & 30.2 $\pm$ 2.6 &        3 &  17.14 &  2.83 &    2 & F1-E1, F1-E2, F11                                       \\ 
0535180-051546 & 05:35:18.092 & -05:15:46.12 & 25.6 $\pm$ 2.6 &        1 &  18.94 &  3.47 &    1 & B-1, B-2, C-1, C-2, C-3, F2-E1, F2-E2, F22              \\ 
0535181-052335 & 05:35:18.19  & -05:23:35.90 & 25.9 $\pm$ 1.7 &        3 &  13.93 &  2.35 &    1 & C-1, C-2, C-3                                           \\ 
0535182-051306 & 05:35:18.20  & -05:13:06.96 & 29.7 $\pm$ 0.7 &        2 &  17.2  &  3.28 &    1 & S2                                                      \\ 
0535182-052846 & 05:35:18.291 & -05:28:46.17 & 26.5 $\pm$ 1.5 &        3 &  16.79 &  2.8  &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0535183-045030 & 05:35:18.378 & -04:50:30.95 & 30.7 $\pm$ 0.5 &        1 &  17.11 &  2.54 &    1 & D-2, F11                                                \\ 
0535185-045942 & 05:35:18.59  & -04:59:42.4  & 0.0 $\pm$ 0.0 &        0 &  18.63 &  3.12 &    1 & D-2                                                     \\ 
0535185-051338 & 05:35:18.52  & -05:13:38.30 & 0.0 $\pm$ 0.0 &        0 &  18.05 &  3.73 &    1 & C-1, C-2, C-3                                           \\ 
0535185-051820 & 05:35:18.540 & -05:18:20.58 & 30.8 $\pm$ 0.3 &        1 &  16.95 &  2.58 &    1 & B-1, B-2, F21                                           \\ 
0535188-044410 & 05:35:18.852 & -04:44:10.05 & 27.5 $\pm$ 1.3 &        2 &  18.41 &  3.39 &    1 & D-2, F11                                                \\ 
0535188-044427 & 05:35:18.87  & -04:44:27.7  & 0.0 $\pm$ 0.0 &        0 &  18.44 &  3.35 &    1 & D-2                                                     \\ 
0535188-051445 & 05:35:18.85  & -05:14:45.24 & 27.3 $\pm$ 1.8 &        3 &  16.76 &  2.74 &    1 & B-1, B-2, F3-E1, S1                                     \\ 
0535188-051614 & 05:35:18.89  & -05:16:14.00 & 21.0 $\pm$ 0.2 &        3 &  13.77 &  1.25 &    1 & C-1, C-2, C-3                                           \\ 
0535188-051729 & 05:35:18.82  & -05:17:29.04 & 0.0 $\pm$ 0.0 &        0 &  19.2  &  4.47 &    1 & B-1, B-2, S1                                            \\ 
0535189-045050 & 05:35:18.97  & -04:50:50.1  & -27.2 $\pm$ 0.9 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535189-053736 & 05:35:18.986 & -05:37:36.76 & 29.2 $\pm$ 0.7 &        2 &  14.94 &  2.08 &    1 & F3-E1, F21                                              \\ 
0535189-055615 & 05:35:18.95  & -05:56:15.60 & 27.4 $\pm$ 2.6 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535190-054616 & 05:35:19.03  & -05:46:16.30 & 25.4 $\pm$ 0.7 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535191-044349 & 05:35:19.18  & -04:43:49.1  & 31.1 $\pm$ 1.8 &        1 &  17.44 &  2.51 &    1 & D-2                                                     \\ 
0535191-052326 & 05:35:19.10  & -05:23:26.88 & 0.0 $\pm$ 0.0 &        0 &  16.59 &  2.7  &    1 & B-1, B-2, S1                                            \\ 
0535191-060437 & 05:35:19.15  & -06:04:37.70 & 0.0 $\pm$ 0.0 &        0 &  17.29 &  2.84 &    1 & A-1, A-2                                                \\ 
0535192-044851 & 05:35:19.20  & -04:48:51.2  & 29.7 $\pm$ 2.4 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535192-045307 & 05:35:19.22  & -04:53:07.5  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535192-051644 & 05:35:19.28  & -05:16:44.76 & 0.0 $\pm$ 0.0 &        0 &  17.22 &  2.52 &    1 & B-1, B-2, F1-E1, F1-E2, S1                              \\ 
0535192-054700 & 05:35:19.25  & -05:47:00.96 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2, S1                                            \\ 
0535193-052007 & 05:35:19.30  & -05:20:07.80 & 0.0 $\pm$ 0.0 &        0 &  15.26 &  2.06 &    1 & C-1, C-2, C-3                                           \\ 
0535193-054802 & 05:35:19.32  & -05:48:02.00 & 24.6 $\pm$ 2.4 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535195-052104 & 05:35:19.500 & -05:21:04.56 & 0.0 $\pm$ 0.0 &        0 &  20.18 &  4.43 &    1 & B-1, B-2, F21                                           \\ 
0535195-054745 & 05:35:19.50  & -05:47:45.70 & 23.9 $\pm$ 0.8 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535196-052426 & 05:35:19.65  & -05:24:26.60 & 0.0 $\pm$ 0.0 &        0 &  15.35 &  2.46 &    1 & C-1, C-2, C-3                                           \\ 
0535197-044818 & 05:35:19.74  & -04:48:18.0  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535197-051405 & 05:35:19.791 & -05:14:05.34 & 0.0 $\pm$ 0.0 &        0 &  19.37 &  3.46 &    1 & C-1, C-2, C-3, F11                                      \\ 
0535198-053032 & 05:35:19.86  & -05:30:32.04 & 0.0 $\pm$ 0.0 &        0 &  19.33 &  4.01 &    1 & F3-E1, S2                                               \\ 
0535200-052105 & 05:35:20.04  & -05:21:05.90 & 20.3 $\pm$ 1.3 &        2 &  15.09 &  2.2  &    2 & C-1, C-2, C-3                                           \\ 
0535200-054552 & 05:35:20.071 & -05:45:52.68 & 20.0 $\pm$ 22.8 &        3 &   0    &  0    &    2 & A-1, A-2, F22                                           \\ 
0535201-044134 & 05:35:20.194 & -04:41:34.30 & 29.6 $\pm$ 0.8 &        3 &  17.38 &  2.79 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535201-053457 & 05:35:20.15  & -05:34:57.36 & 0.0 $\pm$ 0.0 &        0 &  19.02 &  3.35 &    1 & S3                                                      \\ 
0535202-044134 & 05:35:20.22  & -04:41:34.08 & 0.0 $\pm$ 0.0 &        0 &  17.38 &  2.79 &    1 & S2                                                      \\ 
0535202-052503 & 05:35:20.25  & -05:25:03.80 & 0.0 $\pm$ 0.0 &        0 &  13.5  &  0    &    1 & C-1, C-2, C-3                                           \\ 
0535202-053039 & 05:35:20.29  & -05:30:39.60 & 25.2 $\pm$ 3.9 &        4 &  15.96 &  2.31 &    1 & B-1, B-2, S1                                            \\ 
0535202-053216 & 05:35:20.29  & -05:32:16.44 & 0.0 $\pm$ 0.0 &        0 &  19.53 &  3.84 &    1 & B-1, B-2, S3                                            \\ 
0535202-054639 & 05:35:20.292 & -05:46:39.96 & 30.1 $\pm$ 0.0 &        2 &   0    &  0    &    1 & F21                                                     \\ 
0535203-050226 & 05:35:20.361 & -05:02:26.61 & 28.5 $\pm$ 1.2 &        3 &  16.87 &  2.95 &    1 & C-1, C-2, C-3, F1-E1, F1-E2, F11                        \\ 
0535206-044949 & 05:35:20.64  & -04:49:49.5  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535206-052446 & 05:35:20.62  & -05:24:46.40 & 0.0 $\pm$ 0.0 &        0 &  13.58 &  0    &    1 & C-1, C-2, C-3                                           \\ 
0535207-052155 & 05:35:20.76  & -05:21:55.00 & 24.1 $\pm$ 1.4 &        1 &  15.05 &  1.57 &    1 & C-1, C-2, C-3                                           \\ 
0535207-052615 & 05:35:20.72  & -05:26:15.72 & 0.0 $\pm$ 0.0 &        0 &  15.98 &  0    &    1 & C-1, C-2, C-3, S3                                       \\ 
0535207-053753 & 05:35:20.72  & -05:37:53.40 & 13.0 $\pm$ 1.0 &        2 &  19.05 &  3.24 &    1 & S3                                                      \\ 
0535208-052129 & 05:35:20.83  & -05:21:29.88 & 0.0 $\pm$ 0.0 &        0 &  16.93 &  2.36 &    1 & B-1, B-2, S3                                            \\ 
0535208-052130 & 05:35:20.835 & -05:21:30.09 & 26.9 $\pm$ 1.0 &        1 &  16.93 &  2.36 &    1 & F21                                                     \\ 
0535208-060717 & 05:35:20.88  & -06:07:17.40 & -10.8 $\pm$ 1.4 &        1 &  18.58 &  3.03 &    1 & A-1, A-2                                                \\ 
0535209-051637 & 05:35:20.993 & -05:16:37.59 & 27.8 $\pm$ 0.5 &        1 &  16.93 &  2.88 &    1 & B-1, B-2, F22                                           \\ 
0535209-060400 & 05:35:20.96  & -06:04:00.40 & 0.0 $\pm$ 0.0 &        0 &  18.72 &  3.12 &    1 & A-1, A-2                                                \\ 
0535210-044538 & 05:35:21.010 & -04:45:38.02 & 31.3 $\pm$ 3.2 &        4 &  17.97 &  3.11 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535210-052809 & 05:35:21.030 & -05:28:09.14 & 28.9 $\pm$ 0.9 &        3 &  16.38 &  2.38 &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0535210-055534 & 05:35:21.02  & -05:55:34.10 & 72.7 $\pm$ 2.6 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535211-051820 & 05:35:21.16  & -05:18:20.88 & 25.9 $\pm$ 0.9 &        2 &  18.56 &  3.48 &    1 & S1                                                      \\ 
0535211-051821 & 05:35:21.156 & -05:18:21.35 & 26.6 $\pm$ 3.1 &        2 &  18.56 &  3.48 &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0535212-050916 & 05:35:21.26  & -05:09:16.20 & 30.7 $\pm$ 1.5 &        3 &   9.88 &  0.83 &    1 & F3-E1, S3                                               \\ 
0535212-054212 & 05:35:21.23  & -05:42:12.24 & 20.4 $\pm$ 0.7 &        2 &   0    &  0    &    1 & S3                                                      \\ 
0535213-045150 & 05:35:21.30  & -04:51:50.04 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2, F2-E1, F2-E2, S1                                   \\ 
0535213-050942 & 05:35:21.37  & -05:09:42.12 & 0.0 $\pm$ 0.0 &        0 &  18.82 &  2.9  &    1 & S2                                                      \\ 
0535213-052345 & 05:35:21.34  & -05:23:45.60 & 27.9 $\pm$ 1.7 &        3 &  20.38 &  3.99 &    1 & B-1, B-2, F2-E1, F2-E2, S1                              \\ 
0535213-055635 & 05:35:21.31  & -05:56:35.90 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535214-044725 & 05:35:21.41  & -04:47:25.2  & 0.0 $\pm$ 0.0 &        0 &  18.41 &  2.76 &    1 & D-2                                                     \\ 
0535214-050903 & 05:35:21.455 & -05:09:03.64 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3, F22                                      \\ 
0535215-045045 & 05:35:21.51  & -04:50:45.1  & 31.4 $\pm$ 0.8 &        1 &  12.21 &  1.47 &    1 & D-2                                                     \\ 
0535215-050949 & 05:35:21.59  & -05:09:49.68 & 28.6 $\pm$ 0.9 &        2 &  17.06 &  2.41 &    1 & C-1, C-2, C-3, S1                                       \\ 
0535216-044412 & 05:35:21.60  & -04:44:12.1  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535216-045648 & 05:35:21.68  & -04:56:48.4  & 0.0 $\pm$ 0.0 &        0 &  17.97 &  2.76 &    1 & D-2                                                     \\ 
0535216-052526 & 05:35:21.661 & -05:25:26.50 & 26.2 $\pm$ 3.7 &        3 &  15.21 &  1.77 &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0535216-052657 & 05:35:21.627 & -05:26:57.69 & 0.0 $\pm$ 0.0 &        0 &  18.04 &  3.26 &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0535216-053458 & 05:35:21.62  & -05:34:58.44 & 24.2 $\pm$ 1.3 &        5 &  16.11 &  2.44 &    1 & B-1, B-2, F2-E1, F2-E2, S1                              \\ 
0535217-045311 & 05:35:21.74  & -04:53:11.8  & 28.3 $\pm$ 0.8 &        1 &  11.94 &  0.84 &    1 & D-2                                                     \\ 
0535217-053446 & 05:35:21.70  & -05:34:46.56 & 23.1 $\pm$ 0.6 &        2 &  13.68 &  1.26 &    1 & F3-E1, S3                                               \\ 
0535218-045019 & 05:35:21.84  & -04:50:19.6  & 25.9 $\pm$ 1.8 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535218-045407 & 05:35:21.896 & -04:54:07.24 & 28.5 $\pm$ 4.0 &        2 &  14.85 &  1.85 &    1 & D-2, F11                                                \\ 
0535218-050701 & 05:35:21.88  & -05:07:01.56 & 30.2 $\pm$ 2.5 &        3 &  14.49 &  1.85 &    1 & C-1, C-2, C-3, F3-E1, S2                                \\ 
0535218-052353 & 05:35:21.80  & -05:23:53.88 & 23.2 $\pm$ 3.1 &        5 &  13.27 &  1.44 &    1 & C-1, C-2, C-3, F3-E1, S3                                \\ 
0535218-054608 & 05:35:21.84  & -05:46:08.50 & 26.7 $\pm$ 1.1 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535219-051427 & 05:35:21.93  & -05:14:27.60 & 24.8 $\pm$ 1.7 &        3 &  15.73 &  2.49 &    1 & C-1, C-2, C-3                                           \\ 
0535219-051501 & 05:35:21.908 & -05:15:01.12 & 0.0 $\pm$ 0.0 &        0 &  19.99 &  4.35 &    1 & B-1, B-2, F1-E1, F1-E2, F21                             \\ 
0535219-051703 & 05:35:21.91  & -05:17:03.84 & 27.2 $\pm$ 1.0 &        2 &  17.34 &  3.28 &    1 & S3                                                      \\ 
0535219-051704 & 05:35:21.941 & -05:17:04.39 & 28.3 $\pm$ 1.5 &        2 &  17.34 &  3.28 &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0535219-052827 & 05:35:21.928 & -05:28:27.30 & 22.8 $\pm$ 1.7 &        1 &  19.16 &  4.09 &    1 & B-1, B-2, F21                                           \\ 
0535219-055405 & 05:35:21.95  & -05:54:05.10 & 24.3 $\pm$ 0.9 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535220-055236 & 05:35:22.09  & -05:52:36.84 & 25.6 $\pm$ 4.1 &        2 &   0    &  0    &    1 & A-1, A-2, S3                                            \\ 
0535221-052424 & 05:35:22.18  & -05:24:24.80 & 39.4 $\pm$ 28.8 &        3 &  13.91 &  1.89 &    2 & C-1, C-2, C-3                                           \\ 
0535222-051808 & 05:35:22.250 & -05:18:08.74 & 22.9 $\pm$ 1.0 &        1 &  19.58 &  3.91 &    1 & B-1, B-2, F21                                           \\ 
0535222-052029 & 05:35:22.26  & -05:20:29.20 & 22.2 $\pm$ 1.8 &        3 &  13.15 &  1.34 &    1 & C-1, C-2, C-3                                           \\ 
0535222-053117 & 05:35:22.27  & -05:31:17.04 & 0.0 $\pm$ 0.0 &        0 &  18.75 &  3.46 &    1 & B-1, B-2, S2                                            \\ 
0535223-044207 & 05:35:22.33  & -04:42:07.5  & 30.9 $\pm$ 1.2 &        1 &  14.47 &  1.82 &    1 & D-2                                                     \\ 
0535223-050804 & 05:35:22.38  & -05:08:04.92 & 29.2 $\pm$ 1.5 &        4 &  17.26 &  3.31 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S2                         \\ 
0535223-052728 & 05:35:22.37  & -05:27:28.30 & 0.0 $\pm$ 0.0 &        0 &  17.32 &  2.88 &    1 & C-1, C-2, C-3                                           \\ 
0535224-050911 & 05:35:22.45  & -05:09:11.10 & 25.7 $\pm$ 0.7 &        3 &  13.48 &  1.31 &    1 & C-1, C-2, C-3                                           \\ 
0535224-052544 & 05:35:22.45  & -05:25:44.76 & 0.0 $\pm$ 0.0 &        0 &  14.93 &  0    &    1 & B-1, B-2, S1                                            \\ 
0535225-045236 & 05:35:22.53  & -04:52:36.9  & 0.0 $\pm$ 0.0 &        0 &  17.56 &  3.05 &    1 & D-2                                                     \\ 
0535226-051411 & 05:35:22.63  & -05:14:11.04 & 35.4 $\pm$ 8.4 &        4 &  16.83 &  3.1  &    2 & C-1, C-2, C-3, F3-E1, S3                                \\ 
0535227-042851 & 05:35:22.779 & -04:28:51.08 & 29.5 $\pm$ 0.9 &        1 &  15.35 &  1.85 &    1 & F1-E1, F1-E2, F11                                       \\ 
0535227-044326 & 05:35:22.74  & -04:43:26.04 & 30.5 $\pm$ 0.7 &        2 &  17.93 &  2.99 &    1 & D-2, S2                                                 \\ 
0535227-044829 & 05:35:22.795 & -04:48:29.81 & 28.1 $\pm$ 0.3 &        1 &  15.45 &  2.05 &    1 & F11                                                     \\ 
0535227-052313 & 05:35:22.79  & -05:23:13.30 & 0.0 $\pm$ 0.0 &        0 &  17.89 &  3.17 &    1 & C-1, C-2, C-3                                           \\ 
0535227-053136 & 05:35:22.78  & -05:31:36.84 & 22.6 $\pm$ 1.1 &        3 &  16.31 &  2.44 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0535228-043740 & 05:35:22.884 & -04:37:40.69 & 27.7 $\pm$ 1.6 &        2 &  17.46 &  2.63 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535228-044641 & 05:35:22.85  & -04:46:41.52 & 30.8 $\pm$ 0.7 &        4 &  17.13 &  2.66 &    1 & D-2, F1-E1, F1-E2, S2                                   \\ 
0535228-054442 & 05:35:22.817 & -05:44:42.89 & 42.7 $\pm$ 8.6 &        1 &   0    &  0    &    2 & F2-E1, F2-E2, F31                                       \\ 
0535229-044518 & 05:35:22.91  & -04:45:18.3  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535231-055543 & 05:35:23.16  & -05:55:43.40 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535232-044302 & 05:35:23.23  & -04:43:02.9  & 0.0 $\pm$ 0.0 &        0 &  15.08 &  2.06 &    2 & D-2                                                     \\ 
0535232-052833 & 05:35:23.21  & -05:28:33.96 & 0.0 $\pm$ 0.0 &        0 &  15.92 &  0    &    1 & S3                                                      \\ 
0535232-060158 & 05:35:23.22  & -06:01:58.20 & 0.0 $\pm$ 0.0 &        0 &  16.38 &  2.88 &    1 & A-1, A-2                                                \\ 
0535232-060301 & 05:35:23.26  & -06:03:01.00 & 23.6 $\pm$ 3.1 &        2 &  19.17 &  3.07 &    1 & A-1, A-2                                                \\ 
0535232-060452 & 05:35:23.23  & -06:04:52.20 & 27.2 $\pm$ 2.7 &        2 &  19.21 &  3.16 &    1 & A-1, A-2                                                \\ 
0535233-044010 & 05:35:23.34  & -04:40:10.2  & 0.0 $\pm$ 0.0 &        0 &  18.78 &  2.73 &    1 & D-2                                                     \\ 
0535233-045720 & 05:35:23.30  & -04:57:20.6  & 31.1 $\pm$ 1.8 &        1 &  16.39 &  2.24 &    1 & D-2                                                     \\ 
0535234-051051 & 05:35:23.44  & -05:10:51.70 & 23.0 $\pm$ 0.6 &        3 &  14.33 &  1.75 &    1 & C-1, C-2, C-3                                           \\ 
0535235-051857 & 05:35:23.525 & -05:18:57.12 & 14.7 $\pm$ 0.3 &        1 &  16.14 &  2.27 &    1 & C-1, C-2, C-3, F22                                      \\ 
0535236-052346 & 05:35:23.65  & -05:23:46.30 & 0.0 $\pm$ 0.0 &        0 &  13.95 &  0    &    1 & C-1, C-2, C-3                                           \\ 
0535237-044346 & 05:35:23.79  & -04:43:46.4  & 24.9 $\pm$ 1.4 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535237-044816 & 05:35:23.72  & -04:48:16.6  & 0.0 $\pm$ 0.0 &        0 &  17.39 &  2.54 &    1 & D-2                                                     \\ 
0535237-051839 & 05:35:23.75  & -05:18:39.96 & 21.1 $\pm$ 0.8 &        2 &  17.14 &  2.5  &    1 & B-1, B-2, F2-E1, F2-E2, S1                              \\ 
0535238-055127 & 05:35:23.88  & -05:51:27.90 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535239-051907 & 05:35:23.965 & -05:19:07.62 & 28.4 $\pm$ 0.3 &        2 &  18.51 &  3.4  &    1 & B-1, B-2, F21                                           \\ 
0535239-055941 & 05:35:23.97  & -05:59:41.90 & 0.0 $\pm$ 0.0 &        0 &  13.77 &  1.56 &    2 & A-1, A-2                                                \\ 
0535240-044515 & 05:35:24.03  & -04:45:15.0  & 0.2 $\pm$ 1.0 &        1 &  14.56 &  1.73 &    1 & D-2                                                     \\ 
0535240-052509 & 05:35:24.00  & -05:25:09.84 & 0.0 $\pm$ 0.0 &        0 &  16.25 &  1.16 &    1 & F2-E1, F2-E2, S3                                        \\ 
0535241-043103 & 05:35:24.188 & -04:31:03.37 & 52.1 $\pm$ 0.6 &        1 &  14.7  &  1.72 &    1 & F11                                                     \\ 
0535241-044930 & 05:35:24.14  & -04:49:30.3  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535241-045008 & 05:35:24.14  & -04:50:08.88 & 31.4 $\pm$ 0.9 &        4 &   0    &  0    &    1 & D-2, F1-E1, F1-E2, S1                                   \\ 
0535241-052132 & 05:35:24.11  & -05:21:32.76 & 0.0 $\pm$ 0.0 &        0 &  20.62 &  4.61 &    1 & C-1, C-2, C-3, S1                                       \\ 
0535242-052518 & 05:35:24.25  & -05:25:18.48 & 26.3 $\pm$ 1.6 &        1 &  14.85 &  1.98 &    2 & C-1, C-2, C-3, F3-E1, S1                                \\ 
0535243-052600 & 05:35:24.339 & -05:26:00.34 & 0.0 $\pm$ 0.0 &        0 &  15.33 &  0    &    1 & B-1, B-2, F22                                           \\ 
0535244-044456 & 05:35:24.42  & -04:44:56.9  & 4.2 $\pm$ 1.7 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535244-052439 & 05:35:24.43  & -05:24:39.80 & 21.6 $\pm$ 2.8 &        1 &  15    &  2.15 &    2 & C-1, C-2, C-3                                           \\ 
0535244-052631 & 05:35:24.45  & -05:26:31.40 & 0.0 $\pm$ 0.0 &        0 &  17.55 &  3.45 &    1 & C-1, C-2, C-3                                           \\ 
0535244-060146 & 05:35:24.48  & -06:01:46.30 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535244-062840 & 05:35:24.493 & -06:28:40.48 & 26.9 $\pm$ 0.6 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0535245-051659 & 05:35:24.50  & -05:16:59.88 & 27.7 $\pm$ 1.1 &        3 &  15.98 &  2.47 &    1 & B-1, B-2, F2-E1, F2-E2, S2                              \\ 
0535246-051129 & 05:35:24.61  & -05:11:29.76 & 28.3 $\pm$ 5.0 &        4 &  18.9  &  4    &    2 & C-1, C-2, C-3, F2-E1, F2-E2, S1                         \\ 
0535246-051158 & 05:35:24.61  & -05:11:58.20 & 27.2 $\pm$ 0.8 &        2 &  13.6  &  0    &    1 & C-1, C-2, C-3, S2                                       \\ 
0535246-051909 & 05:35:24.65  & -05:19:09.84 & 28.8 $\pm$ 0.9 &        2 &  17.86 &  3.51 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S2                         \\ 
0535247-060459 & 05:35:24.766 & -06:04:59.80 & -28.8 $\pm$ 49.6 &        3 &  16.45 &  2.26 &    1 & A-1, A-2, F31                                           \\ 
0535248-045201 & 05:35:24.82  & -04:52:01.0  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535248-052510 & 05:35:24.887 & -05:25:10.17 & 0.0 $\pm$ 0.0 &        0 &  15.26 &  0    &    1 & B-1, B-2, F21                                           \\ 
0535249-052510 & 05:35:24.90  & -05:25:10.20 & 0.0 $\pm$ 0.0 &        0 &  15.26 &  0    &    1 & S2                                                      \\ 
0535250-050909 & 05:35:25.04  & -05:09:09.72 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S1                                                      \\ 
0535250-052258 & 05:35:25.05  & -05:22:58.50 & 25.7 $\pm$ 0.2 &        3 &  16.85 &  2.98 &    1 & C-1, C-2, C-3                                           \\ 
0535251-052347 & 05:35:25.12  & -05:23:47.04 & 26.6 $\pm$ 0.9 &        2 &  14.23 &  1.9  &    1 & B-1, B-2, S2                                            \\ 
0535251-055739 & 05:35:25.11  & -05:57:39.20 & 25.5 $\pm$ 0.6 &        2 &  14.09 &  1.41 &    1 & A-1, A-2                                                \\ 
0535252-050927 & 05:35:25.239 & -05:09:27.64 & 27.9 $\pm$ 1.4 &        7 &  15.86 &  2.58 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, F11                        \\ 
0535252-051535 & 05:35:25.26  & -05:15:35.64 & 0.0 $\pm$ 0.0 &        0 &  16.32 &  2.43 &    1 & B-1, B-2, F2-E1, F2-E2, S1                              \\ 
0535252-052951 & 05:35:25.22  & -05:29:51.72 & 24.9 $\pm$ 1.0 &        2 &  17.98 &  3.11 &    1 & B-1, B-2, S3                                            \\ 
0535252-053321 & 05:35:25.238 & -05:33:21.07 & 0.0 $\pm$ 0.0 &        0 &  19.03 &  3.92 &    1 & B-1, B-2, F21                                           \\ 
0535253-051048 & 05:35:25.39  & -05:10:48.10 & 21.7 $\pm$ 0.3 &        3 &  13.78 &  1.3  &    1 & C-1, C-2, C-3                                           \\ 
0535253-052529 & 05:35:25.33  & -05:25:29.64 & 0.0 $\pm$ 0.0 &        0 &  15.17 &  0    &    1 & B-1, B-2, S3                                            \\ 
0535254-045403 & 05:35:25.45  & -04:54:03.9  & 25.1 $\pm$ 2.1 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535254-052135 & 05:35:25.474 & -05:21:35.00 & 29.6 $\pm$ 1.7 &        2 &  18.46 &  3.31 &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0535254-053403 & 05:35:25.48  & -05:34:03.00 & 24.9 $\pm$ 3.6 &        3 &  17.54 &  3.06 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0535254-055108 & 05:35:25.40  & -05:51:08.64 & 26.9 $\pm$ 0.9 &        2 &   0    &  0    &    2 & A-1, A-2, S3                                            \\ 
0535255-045120 & 05:35:25.55  & -04:51:20.52 & 0.0 $\pm$ 0.0 &        0 &  16.87 &  2.43 &    1 & D-2, F1-E1, F1-E2, S2                                   \\ 
0535255-054544 & 05:35:25.50  & -05:45:44.90 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535256-044931 & 05:35:25.682 & -04:49:31.30 & 30.1 $\pm$ 2.1 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0535256-045718 & 05:35:25.676 & -04:57:18.35 & 23.9 $\pm$ 4.6 &        4 &  17.92 &  3    &    2 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535256-050757 & 05:35:25.646 & -05:07:57.31 & 29.0 $\pm$ 1.5 &        4 &  15.13 &  2.11 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, F21                        \\ 
0535256-053020 & 05:35:25.69  & -05:30:20.88 & 25.4 $\pm$ 1.1 &        4 &  12.7  &  0    &    1 & B-1, B-2, F2-E1, F2-E2, S1                              \\ 
0535256-053038 & 05:35:25.682 & -05:30:38.12 & 26.5 $\pm$ 0.5 &        2 &  17.97 &  3.48 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0535257-052935 & 05:35:25.73  & -05:29:35.16 & 0.0 $\pm$ 0.0 &        0 &  20.21 &  4.16 &    1 & F3-E1, S2                                               \\ 
0535260-050837 & 05:35:26.06  & -05:08:37.90 & 28.2 $\pm$ 3.4 &        3 &  11.98 &  1.08 &    2 & C-1, C-2, C-3                                           \\ 
0535260-052121 & 05:35:26.05  & -05:21:21.00 & 0.0 $\pm$ 0.0 &        0 &  14.42 &  0    &    1 & C-1, C-2, C-3                                           \\ 
0535261-052520 & 05:35:26.184 & -05:25:20.40 & 0.0 $\pm$ 0.0 &        0 &  17.41 &  2.34 &    1 & F22                                                     \\ 
0535261-054508 & 05:35:26.172 & -05:45:08.49 & 22.9 $\pm$ 0.4 &        2 &   0    &  0    &    1 & F31                                                     \\ 
0535261-061338 & 05:35:26.196 & -06:13:38.55 & 17.8 $\pm$ 1.3 &        1 &  17.5  &  2.54 &    1 & F31                                                     \\ 
0535262-052006 & 05:35:26.20  & -05:20:06.00 & 27.7 $\pm$ 2.3 &        4 &  17.65 &  3.02 &    1 & B-1, B-2, F2-E1, F2-E2, S1                              \\ 
0535262-054508 & 05:35:26.20  & -05:45:08.64 & 20.5 $\pm$ 0.5 &        2 &   0    &  0    &    1 & S1                                                      \\ 
0535263-044926 & 05:35:26.34  & -04:49:26.76 & 28.2 $\pm$ 0.8 &        2 &   0    &  0    &    1 & S2                                                      \\ 
0535263-052540 & 05:35:26.38  & -05:25:40.08 & 26.6 $\pm$ 1.6 &        3 &  11.97 &  1.36 &    1 & B-1, B-2, F3-E1, S1                                     \\ 
0535263-052743 & 05:35:26.303 & -05:27:43.93 & 25.0 $\pm$ 0.4 &        1 &  16.3  &  2.34 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0535263-054434 & 05:35:26.38  & -05:44:34.08 & 20.6 $\pm$ 0.9 &        2 &   0    &  0    &    1 & S3                                                      \\ 
0535264-055526 & 05:35:26.417 & -05:55:26.68 & 24.9 $\pm$ 3.8 &        3 &   0    &  0    &    2 & A-1, A-2, F31                                           \\ 
0535265-045606 & 05:35:26.589 & -04:56:06.71 & 29.3 $\pm$ 1.3 &        4 &  15.39 &  2.14 &    2 & D-2, F1-E1, F1-E2, F2-E1, F2-E2, F22                    \\ 
0535265-054849 & 05:35:26.50  & -05:48:49.70 & 28.9 $\pm$ 0.0 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535267-051645 & 05:35:26.77  & -05:16:45.12 & 30.4 $\pm$ 0.9 &        2 &  15.03 &  0    &    1 & B-1, B-2, S1                                            \\ 
0535268-044730 & 05:35:26.87  & -04:47:30.6  & 24.5 $\pm$ 1.0 &        1 &  12.29 &  1.21 &    1 & D-2                                                     \\ 
0535268-051107 & 05:35:26.84  & -05:11:07.44 & 30.8 $\pm$ 3.0 &        5 &  12.26 &  1.92 &    2 & C-1, C-2, C-3, F1-E1, F1-E2, S2                         \\ 
0535269-051017 & 05:35:26.99  & -05:10:17.40 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3, S1                                       \\ 
0535269-052448 & 05:35:26.936 & -05:24:48.09 & 0.0 $\pm$ 0.0 &        0 &  15.19 &  0    &    1 & B-1, B-2, F21                                           \\ 
0535270-051544 & 05:35:27.06  & -05:15:44.64 & 27.5 $\pm$ 1.0 &        2 &  15.22 &  0    &    1 & B-1, B-2, S1                                            \\ 
0535272-045518 & 05:35:27.20  & -04:55:18.6  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535274-051709 & 05:35:27.46  & -05:17:09.96 & 27.5 $\pm$ 1.1 &        6 &  15.94 &  2.56 &    1 & C-1, C-2, C-3, F1-E1, F1-E2, S1                         \\ 
0535274-052628 & 05:35:27.44  & -05:26:28.10 & 26.7 $\pm$ 4.0 &        3 &  14.12 &  1.75 &    2 & C-1, C-2, C-3                                           \\ 
0535274-052725 & 05:35:27.497 & -05:27:25.92 & 26.1 $\pm$ 0.7 &        2 &  16.46 &  2.69 &    1 & B-1, B-2, F21                                           \\ 
0535276-045219 & 05:35:27.60  & -04:52:19.3  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535278-055634 & 05:35:27.86  & -05:56:34.70 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535279-045038 & 05:35:27.978 & -04:50:38.79 & 27.9 $\pm$ 3.2 &        2 &   0    &  0    &    1 & D-2, F11                                                \\ 
0535279-045133 & 05:35:27.983 & -04:51:33.25 & 26.7 $\pm$ 3.9 &        2 &   0    &  0    &    1 & D-2, F11                                                \\ 
0535279-051657 & 05:35:27.931 & -05:16:57.24 & 29.0 $\pm$ 1.1 &        3 &  16.01 &  2.85 &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0535279-060939 & 05:35:27.928 & -06:09:39.12 & 22.8 $\pm$ 4.6 &        2 &  16.12 &  2.55 &    1 & A-1, A-2, F31                                           \\ 
0535280-051720 & 05:35:28.043 & -05:17:20.24 & 27.2 $\pm$ 2.6 &        4 &  17.32 &  3.16 &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0535280-055743 & 05:35:28.02  & -05:57:43.80 & 26.2 $\pm$ 2.9 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535281-050049 & 05:35:28.167 & -05:00:49.57 & 42.8 $\pm$ 14.1 &        3 &  16.85 &  2.75 &    2 & D-2, F3-E1, F22                                         \\ 
0535281-051014 & 05:35:28.14  & -05:10:14.16 & 28.4 $\pm$ 0.9 &        2 &  15.46 &  2.51 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S2                         \\ 
0535281-051137 & 05:35:28.18  & -05:11:37.32 & 0.0 $\pm$ 0.0 &        0 &  19.46 &  3.72 &    1 & C-1, C-2, C-3, F3-E1, S1                                \\ 
0535281-052134 & 05:35:28.18  & -05:21:34.56 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3, S1                                       \\ 
0535283-055913 & 05:35:28.318 & -05:59:13.29 & 22.7 $\pm$ 4.4 &        3 &  16.09 &  2.18 &    1 & A-1, A-2, F31                                           \\ 
0535284-045155 & 05:35:28.46  & -04:51:55.08 & 0.0 $\pm$ 0.0 &        0 &  19.38 &  3.38 &    1 & D-2, S1                                                 \\ 
0535284-051902 & 05:35:28.415 & -05:19:02.10 & 0.0 $\pm$ 0.0 &        0 &  19.24 &  3.72 &    1 & B-1, B-2, F22                                           \\ 
0535286-044726 & 05:35:28.644 & -04:47:26.52 & 29.0 $\pm$ 3.1 &        2 &  17.38 &  2.99 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535286-045503 & 05:35:28.60  & -04:55:03.6  & 75.6 $\pm$ 2.8 &        1 &  12.68 &  1.01 &    2 & D-2                                                     \\ 
0535289-044913 & 05:35:28.92  & -04:49:13.8  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535289-051618 & 05:35:28.93  & -05:16:18.48 & 29.9 $\pm$ 1.6 &        4 &  15.23 &  2.24 &    1 & B-1, B-2, F2-E1, F2-E2, S2                              \\ 
0535290-050604 & 05:35:29.02  & -05:06:04.00 & 29.5 $\pm$ 1.3 &        3 &  13.98 &  1.35 &    1 & C-1, C-2, C-3                                           \\ 
0535290-054948 & 05:35:29.00  & -05:49:48.60 & 23.5 $\pm$ 1.7 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535291-052910 & 05:35:29.11  & -05:29:10.32 & 25.5 $\pm$ 0.5 &        3 &  15.63 &  2.2  &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0535291-055502 & 05:35:29.11  & -05:55:02.80 & 25.3 $\pm$ 1.1 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535292-061629 & 05:35:29.211 & -06:16:29.72 & 21.7 $\pm$ 0.9 &        1 &  18.12 &  3.8  &    1 & F31                                                     \\ 
0535293-052546 & 05:35:29.34  & -05:25:46.20 & 23.6 $\pm$ 2.4 &        1 &  16.48 &  2.94 &    1 & C-1, C-2, C-3                                           \\ 
0535293-054538 & 05:35:29.307 & -05:45:38.17 & 26.0 $\pm$ 0.0 &        2 &   0    &  0    &    2 & A-1, A-2, F3-E1, F31                                    \\ 
0535294-043820 & 05:35:29.405 & -04:38:20.51 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535294-051633 & 05:35:29.458 & -05:16:33.42 & 28.7 $\pm$ 0.3 &        1 &  15.51 &  2.21 &    1 & B-1, B-2, F11                                           \\ 
0535295-052456 & 05:35:29.582 & -05:24:56.88 & 27.1 $\pm$ 0.3 &        1 &  17.2  &  3.7  &    1 & B-1, B-2, F22                                           \\ 
0535298-051210 & 05:35:29.896 & -05:12:10.39 & 60.9 $\pm$ 15.2 &        4 &  17.29 &  2.98 &    2 & C-1, C-2, C-3, F1-E1, F1-E2, F3-E1, F21                 \\ 
0535298-051606 & 05:35:29.809 & -05:16:06.44 & 27.7 $\pm$ 0.3 &        1 &  17.29 &  3.4  &    1 & B-1, B-2, F21                                           \\ 
0535298-052355 & 05:35:29.85  & -05:23:55.50 & 26.5 $\pm$ 2.6 &        3 &  16.87 &  2.8  &    1 & C-1, C-2, C-3                                           \\ 
0535298-060739 & 05:35:29.80  & -06:07:39.50 & 23.7 $\pm$ 0.6 &        2 &  17.66 &  2.69 &    1 & A-1, A-2                                                \\ 
0535299-044951 & 05:35:29.9   & -04:49:51    & 29.0 $\pm$ 0.4 &        2 &  15.45 &  2.34 &    1 & F1-E1, F1-E2                                            \\ 
0535299-044952 & 05:35:29.946 & -04:49:52.00 & 29.4 $\pm$ 0.6 &        1 &  15.45 &  2.34 &    1 & F11                                                     \\ 
0535299-045708 & 05:35:29.93  & -04:57:08.1  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535299-051227 & 05:35:29.98  & -05:12:27.72 & 28.3 $\pm$ 0.9 &        2 &  17.66 &  3.25 &    1 & F2-E1, F2-E2, S2                                        \\ 
0535300-043427 & 05:35:30.027 & -04:34:27.68 & 0.0 $\pm$ 0.0 &        0 &  17.97 &  3.1  &    1 & F11                                                     \\ 
0535301-055426 & 05:35:30.10  & -05:54:26.10 & 24.3 $\pm$ 0.7 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535301-060302 & 05:35:30.163 & -06:03:02.62 & 25.9 $\pm$ 0.3 &        1 &  14.18 &  1.51 &    1 & A-1, A-2, F31                                           \\ 
0535302-055116 & 05:35:30.23  & -05:51:16.90 & 25.8 $\pm$ 1.3 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535303-045042 & 05:35:30.37  & -04:50:42.4  & 30.2 $\pm$ 0.9 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535304-052423 & 05:35:30.48  & -05:24:23.00 & 0.0 $\pm$ 0.0 &        0 &  14.37 &  1.89 &    2 & C-1, C-2, C-3                                           \\ 
0535304-052538 & 05:35:30.44  & -05:25:38.64 & 24.6 $\pm$ 5.9 &        4 &  15.55 &  2.14 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S1                         \\ 
0535304-052811 & 05:35:30.44  & -05:28:11.64 & 0.0 $\pm$ 0.0 &        0 &  19.17 &  3.13 &    1 & S2                                                      \\ 
0535304-054903 & 05:35:30.477 & -05:49:03.72 & 27.9 $\pm$ 0.1 &        2 &   0    &  0    &    1 & A-1, A-2, F31                                           \\ 
0535304-060500 & 05:35:30.44  & -06:05:00.70 & 38.8 $\pm$ 6.1 &        2 &  19.68 &  3.21 &    2 & A-1, A-2                                                \\ 
0535305-045128 & 05:35:30.530 & -04:51:28.99 & 28.9 $\pm$ 0.6 &        4 &  14.94 &  1.7  &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535305-055155 & 05:35:30.57  & -05:51:55.40 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535306-043900 & 05:35:30.617 & -04:39:00.01 & 31.1 $\pm$ 1.2 &        3 &  17.73 &  3    &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535306-045936 & 05:35:30.60  & -04:59:36.0  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535306-051516 & 05:35:30.62  & -05:15:16.20 & 28.8 $\pm$ 2.3 &        1 &  15.69 &  0    &    1 & C-1, C-2, C-3, S2                                       \\ 
0535306-052716 & 05:35:30.662 & -05:27:16.74 & 20.1 $\pm$ 0.4 &        1 &  16.84 &  2.91 &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0535307-051807 & 05:35:30.703 & -05:18:07.14 & 26.7 $\pm$ 1.3 &        3 &  17.63 &  2.86 &    1 & C-1, C-2, C-3, F3-E1, F22                               \\ 
0535307-052431 & 05:35:30.714 & -05:24:31.21 & 0.0 $\pm$ 0.0 &        0 &  14.98 &  0    &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0535307-053036 & 05:35:30.799 & -05:30:36.20 & 25.6 $\pm$ 0.4 &        1 &  16.66 &  2.62 &    1 & B-1, B-2, F22                                           \\ 
0535308-045517 & 05:35:30.895 & -04:55:17.87 & 27.0 $\pm$ 2.8 &        3 &  14.64 &  1.65 &    1 & F2-E1, F2-E2, F11                                       \\ 
0535308-045518 & 05:35:30.88  & -04:55:18.12 & 26.9 $\pm$ 0.5 &        2 &  14.64 &  1.65 &    1 & S2                                                      \\ 
0535309-051817 & 05:35:30.913 & -05:18:17.95 & 24.8 $\pm$ 1.1 &        3 &  16.39 &  3    &    2 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0535309-052523 & 05:35:30.924 & -05:25:23.64 & 0.0 $\pm$ 0.0 &        0 &  16.24 &  1.97 &    1 & B-1, B-2, F21                                           \\ 
0535309-052543 & 05:35:30.962 & -05:25:43.96 & 0.0 $\pm$ 0.0 &        0 &  17.94 &  3.6  &    1 & F22                                                     \\ 
0535309-054305 & 05:35:30.928 & -05:43:05.32 & 27.5 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F21                                                     \\ 
0535309-055542 & 05:35:30.930 & -05:55:42.34 & 24.1 $\pm$ 6.0 &        4 &   0    &  0    &    2 & A-1, A-2, F31                                           \\ 
0535311-051228 & 05:35:31.199 & -05:12:28.05 & 20.3 $\pm$ 0.5 &        1 &  16.91 &  2.46 &    1 & F21                                                     \\ 
0535312-051533 & 05:35:31.29  & -05:15:33.00 & 26.7 $\pm$ 0.7 &        3 &  13.95 &  2.13 &    1 & C-1, C-2, C-3                                           \\ 
0535312-051855 & 05:35:31.24  & -05:18:55.80 & 26.8 $\pm$ 0.1 &        2 &  14.12 &  1.93 &    1 & B-1, B-2, S1                                            \\ 
0535312-052340 & 05:35:31.244 & -05:23:40.02 & 25.0 $\pm$ 0.3 &        1 &  15.15 &  1.96 &    1 & C-1, C-2, C-3, F21                                      \\ 
0535313-052017 & 05:35:31.38  & -05:20:17.16 & 0.0 $\pm$ 0.0 &        0 &  20.37 &  4.31 &    1 & C-1, C-2, C-3, S1                                       \\ 
0535313-053308 & 05:35:31.3   & -05:33:08    & 26.5 $\pm$ 0.4 &        2 &   9.86 &  0.57 &    1 & F2-E1, F2-E2                                            \\ 
0535313-053309 & 05:35:31.38  & -05:33:09.00 & 39.9 $\pm$ 0.9 &        2 &   9.86 &  0.57 &    1 & S3                                                      \\ 
0535313-055840 & 05:35:31.38  & -05:58:40.44 & 25.1 $\pm$ 3.7 &        4 &   0    &  0    &    1 & A-1, A-2, S3                                            \\ 
0535314-050501 & 05:35:31.495 & -05:05:01.66 & 26.5 $\pm$ 0.7 &        1 &  16.03 &  2.37 &    1 & C-1, C-2, C-3, F1-E1, F1-E2, F21                        \\ 
0535314-052515 & 05:35:31.45  & -05:25:15.96 & 0.0 $\pm$ 0.0 &        0 &   8.24 &  0.21 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S3                         \\ 
0535314-052816 & 05:35:31.411 & -05:28:16.37 & 0.0 $\pm$ 0.0 &        0 &  18.42 &  3.24 &    1 & B-1, B-2, F22                                           \\ 
0535315-045343 & 05:35:31.58  & -04:53:43.4  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535315-050547 & 05:35:31.52  & -05:05:47.40 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S2                                                      \\ 
0535316-050014 & 05:35:31.63  & -05:00:14.04 & 80.6 $\pm$ 1.3 &        1 &   0    &  0    &    1 & D-2, S2                                                 \\ 
0535316-051636 & 05:35:31.60  & -05:16:36.84 & 0.0 $\pm$ 0.0 &        0 &  17.65 &  2.47 &    1 & C-1, C-2, C-3, F3-E1, S2                                \\ 
0535317-044107 & 05:35:31.704 & -04:41:07.74 & 29.8 $\pm$ 8.5 &        2 &  18.27 &  3.06 &    1 & D-2, F11                                                \\ 
0535317-051639 & 05:35:31.753 & -05:16:39.90 & 0.0 $\pm$ 0.0 &        0 &  15.88 &  0    &    1 & B-1, B-2, F22                                           \\ 
0535319-050928 & 05:35:31.96  & -05:09:28.08 & 30.0 $\pm$ 0.3 &        4 &  12.33 &  1.67 &    1 & C-1, C-2, C-3, F1-E1, F1-E2, S2                         \\ 
0535319-051619 & 05:35:31.99  & -05:16:19.92 & 23.5 $\pm$ 1.0 &        2 &  16.69 &  2.29 &    1 & B-1, B-2, S1                                            \\ 
0535320-045535 & 05:35:32.02  & -04:55:35.6  & 0.0 $\pm$ 0.0 &        0 &  18.56 &  2.94 &    1 & D-2                                                     \\ 
0535321-051157 & 05:35:32.178 & -05:11:57.99 & 26.2 $\pm$ 0.2 &        2 &  18.21 &  3.35 &    1 & C-1, C-2, C-3, F3-E1, F11                               \\ 
0535323-051807 & 05:35:32.34  & -05:18:07.80 & 32.0 $\pm$ 5.0 &        2 &  15.88 &  2.62 &    2 & C-1, C-2, C-3                                           \\ 
0535324-045202 & 05:35:32.40  & -04:52:02.5  & 31.6 $\pm$ 1.3 &        1 &  16.47 &  2.24 &    1 & D-2                                                     \\ 
0535324-051424 & 05:35:32.421 & -05:14:24.78 & 27.4 $\pm$ 2.4 &        4 &  18.35 &  3.44 &    1 & C-1, C-2, C-3, F22                                      \\ 
0535324-051506 & 05:35:32.42  & -05:15:06.84 & 21.8 $\pm$ 1.4 &        3 &  17.87 &  1.54 &    1 & C-1, C-2, C-3, S3                                       \\ 
0535325-050209 & 05:35:32.53  & -05:02:09.60 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2, S2                                                 \\ 
0535325-052610 & 05:35:32.52  & -05:26:10.40 & 0.0 $\pm$ 0.0 &        0 &  15.13 &  2.11 &    2 & C-1, C-2, C-3                                           \\ 
0535325-060122 & 05:35:32.54  & -06:01:22.50 & 22.6 $\pm$ 2.4 &        1 &  12.18 &  0.82 &    1 & A-1, A-2                                                \\ 
0535326-054528 & 05:35:32.68  & -05:45:28.44 & 25.5 $\pm$ 2.3 &        2 &   0    &  0    &    1 & A-1, A-2, S3                                            \\ 
0535327-045011 & 05:35:32.75  & -04:50:11.76 & 32.1 $\pm$ 0.6 &        2 &   0    &  0    &    1 & D-2, S1                                                 \\ 
0535329-044521 & 05:35:32.91  & -04:45:21.4  & 55.3 $\pm$ 1.3 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535329-051204 & 05:35:32.96  & -05:12:04.68 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S2                                                      \\ 
0535329-051605 & 05:35:32.91  & -05:16:05.20 & 28.7 $\pm$ 1.5 &        3 &  16.21 &  2.22 &    1 & C-1, C-2, C-3                                           \\ 
0535329-054932 & 05:35:32.94  & -05:49:32.60 & 18.0 $\pm$ 2.2 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535329-055802 & 05:35:32.99  & -05:58:02.90 & 26.3 $\pm$ 2.0 &        2 &  16.43 &  2.28 &    1 & A-1, A-2                                                \\ 
0535330-044358 & 05:35:33.00  & -04:43:58.8  & 30.6 $\pm$ 1.1 &        1 &  14.17 &  1.52 &    1 & D-2                                                     \\ 
0535331-051410 & 05:35:33.162 & -05:14:10.53 & 28.6 $\pm$ 0.4 &        2 &  17.01 &  2.94 &    1 & C-1, C-2, C-3, F3-E1, F21                               \\ 
0535331-054707 & 05:35:33.14  & -05:47:07.44 & 23.9 $\pm$ 0.7 &        2 &   0    &  0    &    2 & A-1, A-2, S3                                            \\ 
0535332-051957 & 05:35:33.25  & -05:19:57.72 & 0.0 $\pm$ 0.0 &        0 &  20.75 &  3.62 &    1 & C-1, C-2, C-3, S1                                       \\ 
0535332-055856 & 05:35:33.24  & -05:58:56.00 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535333-045111 & 05:35:33.32  & -04:51:11.52 & 28.9 $\pm$ 0.5 &        4 &  16.86 &  2.44 &    1 & D-2, F1-E1, F1-E2, S2                                   \\ 
0535333-053924 & 05:35:33.317 & -05:39:24.77 & 26.6 $\pm$ 0.8 &        2 &   0    &  0    &    1 & F3-E1, F21                                              \\ 
0535334-045601 & 05:35:33.456 & -04:56:01.76 & 30.4 $\pm$ 1.9 &        2 &  17.91 &  3.1  &    2 & D-2, F1-E1, F1-E2, F22                                  \\ 
0535335-044732 & 05:35:33.58  & -04:47:32.7  & 0.0 $\pm$ 0.0 &        0 &  18.49 &  2.72 &    1 & D-2                                                     \\ 
0535335-051523 & 05:35:33.594 & -05:15:23.22 & 25.5 $\pm$ 1.1 &        1 &  15.72 &  0    &    1 & F21                                                     \\ 
0535335-060220 & 05:35:33.574 & -06:02:20.31 & 23.7 $\pm$ 0.6 &        1 &  16.52 &  2.74 &    1 & A-1, A-2, F31                                           \\ 
0535335-061824 & 05:35:33.586 & -06:18:24.78 & 24.1 $\pm$ 0.4 &        1 &  17.53 &  2.63 &    1 & F31                                                     \\ 
0535336-044623 & 05:35:33.69  & -04:46:23.7  & 34.0 $\pm$ 2.4 &        1 &  15.7  &  1.99 &    1 & D-2                                                     \\ 
0535336-052850 & 05:35:33.612 & -05:28:50.64 & 29.4 $\pm$ 2.1 &        2 &  17.38 &  3.3  &    1 & B-1, B-2, F21                                           \\ 
0535337-054616 & 05:35:33.72  & -05:46:16.20 & 21.9 $\pm$ 1.3 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535338-045500 & 05:35:33.811 & -04:55:00.31 & 31.3 $\pm$ 1.8 &        1 &   0    &  0    &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535338-053225 & 05:35:33.801 & -05:32:25.22 & -13.8 $\pm$ 3.6 &        2 &  16.73 &  2.18 &    1 & B-1, B-2, F21                                           \\ 
0535338-054821 & 05:35:33.85  & -05:48:21.10 & 15.3 $\pm$ 1.5 &        2 &   0    &  0    &    2 & A-1, A-2                                                \\ 
0535339-061432 & 05:35:33.929 & -06:14:32.76 & 22.9 $\pm$ 1.0 &        1 &  17.73 &  3.15 &    1 & F31                                                     \\ 
0535340-043237 & 05:35:34.093 & -04:32:37.01 & 32.4 $\pm$ 5.5 &        3 &  17.5  &  2.99 &    2 & F1-E1, F1-E2, F11                                       \\ 
0535340-045411 & 05:35:34.032 & -04:54:11.28 & 30.0 $\pm$ 0.2 &        3 &  16.99 &  2.67 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535340-055505 & 05:35:34.03  & -05:55:05.90 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535341-062257 & 05:35:34.172 & -06:22:57.78 & 23.9 $\pm$ 0.9 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0535342-044953 & 05:35:34.22  & -04:49:53.1  & 28.8 $\pm$ 1.0 &        1 &  15.45 &  1.87 &    1 & D-2                                                     \\ 
0535342-052718 & 05:35:34.217 & -05:27:18.37 & 30.2 $\pm$ 0.9 &        1 &  16.24 &  2.75 &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0535343-052659 & 05:35:34.378 & -05:26:59.70 & 0.0 $\pm$ 0.0 &        0 &  15.32 &  0    &    1 & B-1, B-2, F22                                           \\ 
0535343-060542 & 05:35:34.381 & -06:05:42.73 & 24.6 $\pm$ 6.1 &        1 &  16.15 &  2.81 &    1 & A-1, A-2, F31                                           \\ 
0535344-044020 & 05:35:34.472 & -04:40:20.74 & 30.1 $\pm$ 0.6 &        3 &  16.76 &  2.51 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535346-051552 & 05:35:34.62  & -05:15:52.56 & 0.0 $\pm$ 0.0 &        0 &  15.59 &  0    &    1 & S2                                                      \\ 
0535346-053437 & 05:35:34.62  & -05:34:37.92 & 22.3 $\pm$ 0.9 &        2 &  16.62 &  2.45 &    1 & S3                                                      \\ 
0535346-053438 & 05:35:34.686 & -05:34:38.09 & 26.4 $\pm$ 0.5 &        2 &  16.62 &  2.45 &    1 & B-1, B-2, F3-E1, F22                                    \\ 
0535346-060247 & 05:35:34.65  & -06:02:47.20 & 25.5 $\pm$ 1.8 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535350-054101 & 05:35:35.02  & -05:41:01.32 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F3-E1, S3                                               \\ 
0535351-052123 & 05:35:35.12  & -05:21:23.76 & 22.0 $\pm$ 2.2 &        2 &  17.19 &  2.74 &    1 & B-1, B-2, F2-E1, F2-E2, S1                              \\ 
0535352-044739 & 05:35:35.224 & -04:47:39.68 & 31.0 $\pm$ 0.6 &        4 &  16.44 &  2.46 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535353-050847 & 05:35:35.38  & -05:08:47.04 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3, S2                                       \\ 
0535353-051111 & 05:35:35.343 & -05:11:11.47 & 27.0 $\pm$ 0.2 &        4 &  17.23 &  2.87 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, F3-E1, F21                 \\ 
0535355-045226 & 05:35:35.53  & -04:52:26.3  & 22.1 $\pm$ 1.3 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535355-050658 & 05:35:35.546 & -05:06:58.59 & 27.8 $\pm$ 0.8 &        5 &  17.21 &  2.45 &    1 & C-1, C-2, C-3, F22                                      \\ 
0535355-051543 & 05:35:35.59  & -05:15:43.56 & 26.0 $\pm$ 0.7 &        3 &  15.27 &  2.09 &    1 & F3-E1, S3                                               \\ 
0535355-053907 & 05:35:35.56  & -05:39:07.92 & 0.0 $\pm$ 0.0 &        0 &  17.51 &  2.41 &    1 & S3                                                      \\ 
0535355-055819 & 05:35:35.52  & -05:58:19.00 & 26.6 $\pm$ 2.5 &        2 &  18.79 &  3.1  &    1 & A-1, A-2                                                \\ 
0535359-051225 & 05:35:35.99  & -05:12:25.20 & 31.4 $\pm$ 0.9 &        2 &  13    &  0    &    1 & C-1, C-2, C-3, F3-E1, S1                                \\ 
0535359-053842 & 05:35:35.92  & -05:38:42.72 & 26.2 $\pm$ 3.7 &        3 &  17.37 &  2.93 &    1 & F3-E1, S3                                               \\ 
0535361-055513 & 05:35:36.19  & -05:55:13.40 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535361-055653 & 05:35:36.10  & -05:56:53.30 & 77.5 $\pm$ 1.6 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535363-053137 & 05:35:36.35  & -05:31:37.92 & 27.6 $\pm$ 1.4 &        1 &  17.11 &  2.79 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0535364-050115 & 05:35:36.42  & -05:01:15.60 & 27.2 $\pm$ 1.8 &        4 &  13.53 &  1.49 &    1 & D-2, F2-E1, F2-E2, S1                                   \\ 
0535364-053410 & 05:35:36.42  & -05:34:10.92 & 25.3 $\pm$ 0.4 &        2 &  15.28 &  2.12 &    1 & S3                                                      \\ 
0535364-053411 & 05:35:36.442 & -05:34:11.15 & 26.5 $\pm$ 0.8 &        3 &  15.28 &  2.12 &    1 & B-1, B-2, F2-E1, F2-E2, F22                             \\ 
0535366-045730 & 05:35:36.69  & -04:57:30.0  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535366-050414 & 05:35:36.67  & -05:04:14.52 & 26.9 $\pm$ 0.9 &        4 &  15.3  &  2.02 &    1 & C-1, C-2, C-3, F1-E1, F1-E2, S2                         \\ 
0535367-051000 & 05:35:36.71  & -05:10:00.48 & 0.0 $\pm$ 0.0 &        0 &  18.43 &  3.17 &    1 & C-1, C-2, C-3, S3                                       \\ 
0535367-053741 & 05:35:36.706 & -05:37:41.55 & 26.5 $\pm$ 0.4 &        1 &  14.68 &  1.93 &    1 & F22                                                     \\ 
0535367-055856 & 05:35:36.709 & -05:58:56.30 & 25.6 $\pm$ 1.0 &        3 &  16.83 &  2.63 &    1 & A-1, A-2, F31                                           \\ 
0535368-045805 & 05:35:36.87  & -04:58:05.1  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535369-044610 & 05:35:36.906 & -04:46:10.08 & -12.1 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F11                                                     \\ 
0535371-051029 & 05:35:37.16  & -05:10:29.50 & 30.0 $\pm$ 0.1 &        3 &  16.22 &  2.28 &    1 & C-1, C-2, C-3                                           \\ 
0535372-044659 & 05:35:37.23  & -04:46:59.4  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535373-060000 & 05:35:37.341 & -06:00:00.21 & 27.2 $\pm$ 0.4 &        1 &  17.26 &  2.63 &    2 & A-1, A-2, F31                                           \\ 
0535373-062119 & 05:35:37.343 & -06:21:19.15 & 22.7 $\pm$ 0.6 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0535374-045826 & 05:35:37.44  & -04:58:26.9  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535374-055127 & 05:35:37.46  & -05:51:27.72 & 12.4 $\pm$ 1.0 &        2 &   0    &  0    &    1 & A-1, A-2, S3                                            \\ 
0535375-044755 & 05:35:37.50  & -04:47:55.2  & 56.1 $\pm$ 0.8 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535376-050632 & 05:35:37.68  & -05:06:32.04 & 27.0 $\pm$ 0.5 &        2 &  16.9  &  2.24 &    1 & C-1, C-2, C-3, S1                                       \\ 
0535380-044833 & 05:35:38.027 & -04:48:33.38 & 30.9 $\pm$ 0.6 &        3 &  16.25 &  2.06 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535380-045229 & 05:35:38.00  & -04:52:29.64 & 31.9 $\pm$ 2.5 &        1 &   0    &  0    &    1 & D-2, S1                                                 \\ 
0535380-052821 & 05:35:38.034 & -05:28:21.55 & 27.0 $\pm$ 0.4 &        1 &  16.13 &  2.48 &    1 & B-1, B-2, F22                                           \\ 
0535381-045541 & 05:35:38.15  & -04:55:41.0  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535381-051811 & 05:35:38.10  & -05:18:11.30 & 0.0 $\pm$ 0.0 &        0 &  18.81 &  3.04 &    1 & C-1, C-2, C-3                                           \\ 
0535381-052833 & 05:35:38.15  & -05:28:33.60 & 0.0 $\pm$ 0.0 &        0 &  18.57 &  2.81 &    1 & F3-E1, S2                                               \\ 
0535382-051419 & 05:35:38.214 & -05:14:19.02 & 29.3 $\pm$ 1.2 &        3 &  16.1  &  2.86 &    2 & F2-E1, F2-E2, F21                                       \\ 
0535383-052834 & 05:35:38.33  & -05:28:34.68 & 23.7 $\pm$ 0.9 &        3 &  17.79 &  2.98 &    1 & F2-E1, F2-E2, S1                                        \\ 
0535384-055245 & 05:35:38.43  & -05:52:45.60 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535385-045941 & 05:35:38.54  & -04:59:41.28 & 28.2 $\pm$ 2.1 &        3 &  17.29 &  2.73 &    1 & D-2, F1-E1, F1-E2, S2                                   \\ 
0535387-051659 & 05:35:38.72  & -05:16:59.16 & 26.7 $\pm$ 2.3 &        1 &  19.28 &  3.68 &    1 & C-1, C-2, C-3, S3                                       \\ 
0535388-051242 & 05:35:38.87  & -05:12:42.12 & 28.8 $\pm$ 1.7 &        3 &  15.29 &  2.7  &    1 & C-1, C-2, C-3, F3-E1, S1                                \\ 
0535390-050704 & 05:35:39.03  & -05:07:04.30 & 21.9 $\pm$ 2.8 &        3 &  16.64 &  2.59 &    1 & C-1, C-2, C-3                                           \\ 
0535390-050856 & 05:35:39.07  & -05:08:56.40 & 14.2 $\pm$ 6.5 &        2 &  13.49 &  1.54 &    2 & C-1, C-2, C-3                                           \\ 
0535390-052101 & 05:35:39.01  & -05:21:01.70 & 0.0 $\pm$ 0.0 &        0 &  18.95 &  3.42 &    1 & C-1, C-2, C-3                                           \\ 
0535391-055806 & 05:35:39.14  & -05:58:06.50 & 0.0 $\pm$ 0.0 &        0 &  19.05 &  3.43 &    1 & A-1, A-2                                                \\ 
0535393-044734 & 05:35:39.357 & -04:47:34.54 & 81.3 $\pm$ 0.8 &        1 &  15.5  &  1.68 &    1 & D-2, F11                                                \\ 
0535394-044019 & 05:35:39.495 & -04:40:19.42 & 31.1 $\pm$ 1.1 &        3 &  16.8  &  2.46 &    2 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535394-061602 & 05:35:39.410 & -06:16:02.70 & 84.1 $\pm$ 0.8 &        1 &  16.3  &  1.92 &    1 & F31                                                     \\ 
0535395-043513 & 05:35:39.511 & -04:35:13.77 & 18.3 $\pm$ 0.9 &        1 &  16.71 &  2.59 &    1 & F11                                                     \\ 
0535397-045021 & 05:35:39.77  & -04:50:21.6  & 15.7 $\pm$ 0.8 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535397-045141 & 05:35:39.74  & -04:51:41.6  & 20.3 $\pm$ 0.9 &        1 &  12.47 &  1.37 &    1 & D-2                                                     \\ 
0535397-055655 & 05:35:39.73  & -05:56:55.00 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535398-044404 & 05:35:39.837 & -04:44:04.86 & 31.0 $\pm$ 0.6 &        3 &  15.22 &  2.16 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535399-045839 & 05:35:39.923 & -04:58:39.27 & -26.5 $\pm$ 57.5 &        2 &  16.8  &  2.64 &    2 & D-2, F11                                                \\ 
0535399-050636 & 05:35:39.95  & -05:06:36.72 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3, F1-E1, F1-E2, S2                         \\ 
0535400-044555 & 05:35:40.02  & -04:45:55.44 & 29.4 $\pm$ 0.3 &        4 &  14.58 &  1.75 &    1 & D-2, F1-E1, F1-E2, S2                                   \\ 
0535401-051729 & 05:35:40.18  & -05:17:29.20 & 0.0 $\pm$ 0.0 &        0 &  14.91 &  2.4  &    1 & C-1, C-2, C-3                                           \\ 
0535402-045106 & 05:35:40.23  & -04:51:06.2  & -2.8 $\pm$ 1.1 &        1 &  13.37 &  1.42 &    1 & D-2                                                     \\ 
0535403-045543 & 05:35:40.38  & -04:55:43.68 & 24.0 $\pm$ 0.8 &        2 &  17.58 &  2.61 &    1 & S2                                                      \\ 
0535404-045543 & 05:35:40.401 & -04:55:43.97 & 23.0 $\pm$ 0.7 &        1 &  17.58 &  2.61 &    1 & D-2, F11                                                \\ 
0535405-045226 & 05:35:40.52  & -04:52:26.04 & 31.3 $\pm$ 0.7 &        2 &  16.9  &  2.35 &    1 & D-2, S2                                                 \\ 
0535405-055803 & 05:35:40.54  & -05:58:03.60 & 0.0 $\pm$ 0.0 &        0 &  16.41 &  2.79 &    1 & A-1, A-2                                                \\ 
0535405-055826 & 05:35:40.55  & -05:58:26.10 & 18.3 $\pm$ 2.8 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535406-051219 & 05:35:40.608 & -05:12:19.27 & 0.0 $\pm$ 0.0 &        0 &  17.6  &  2.74 &    1 & C-1, C-2, C-3, F21                                      \\ 
0535407-044830 & 05:35:40.76  & -04:48:30.5  & 24.8 $\pm$ 0.9 &        1 &  12.77 &  1.09 &    1 & D-2                                                     \\ 
0535408-061806 & 05:35:40.831 & -06:18:06.73 & 26.7 $\pm$ 0.4 &        1 &  16.95 &  2.42 &    1 & F31                                                     \\ 
0535409-052202 & 05:35:40.92  & -05:22:02.28 & 0.0 $\pm$ 0.0 &        0 &  18.04 &  2.77 &    1 & F2-E1, F2-E2, S1                                        \\ 
0535410-044947 & 05:35:41.078 & -04:49:47.71 & 29.2 $\pm$ 0.6 &        1 &   0    &  0    &    1 & D-2, F11                                                \\ 
0535410-050625 & 05:35:41.048 & -05:06:25.34 & 27.0 $\pm$ 0.5 &        1 &  16.71 &  2.54 &    1 & C-1, C-2, C-3, F22                                      \\ 
0535413-052750 & 05:35:41.32  & -05:27:50.40 & 24.6 $\pm$ 0.8 &        2 &  16.96 &  2.38 &    1 & B-1, B-2, S3                                            \\ 
0535413-053833 & 05:35:41.32  & -05:38:33.00 & 25.5 $\pm$ 0.9 &        2 &  14.8  &  0    &    1 & S3                                                      \\ 
0535417-045027 & 05:35:41.785 & -04:50:27.76 & 34.9 $\pm$ 0.5 &        1 &   0    &  0    &    1 & D-2, F11                                                \\ 
0535418-055229 & 05:35:41.85  & -05:52:29.50 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535419-052812 & 05:35:41.96  & -05:28:12.72 & 25.2 $\pm$ 2.6 &        4 &  11.3  &  1.1  &    1 & F2-E1, F2-E2, S3                                        \\ 
0535420-051011 & 05:35:42.04  & -05:10:11.64 & 24.5 $\pm$ 1.4 &        3 &  17.8  &  3.41 &    1 & C-1, C-2, C-3, F1-E1, F1-E2, S1                         \\ 
0535420-051259 & 05:35:42.060 & -05:12:59.52 & 29.1 $\pm$ 1.5 &        1 &  19.61 &  3.87 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, F11                        \\ 
0535423-051508 & 05:35:42.32  & -05:15:08.28 & 24.0 $\pm$ 1.0 &        2 &  18.15 &  2.9  &    1 & C-1, C-2, C-3, S1                                       \\ 
0535424-052732 & 05:35:42.47  & -05:27:32.76 & 26.5 $\pm$ 0.0 &        2 &  15.23 &  1.97 &    1 & B-1, B-2, S1                                            \\ 
0535426-052545 & 05:35:42.672 & -05:25:45.08 & 0.0 $\pm$ 0.0 &        0 &  18.76 &  3.32 &    1 & B-1, B-2, F22                                           \\ 
0535426-052608 & 05:35:42.620 & -05:26:08.39 & 0.0 $\pm$ 0.0 &        0 &  18.24 &  3.59 &    1 & B-1, B-2, F3-E1, F21                                    \\ 
0535426-052633 & 05:35:42.65  & -05:26:33.72 & 0.0 $\pm$ 0.0 &        0 &  16.61 &  0    &    1 & S1                                                      \\ 
0535427-051154 & 05:35:42.76  & -05:11:54.70 & 18.5 $\pm$ 9.8 &        3 &  14.01 &  1.71 &    2 & C-1, C-2, C-3                                           \\ 
0535428-055136 & 05:35:42.84  & -05:51:36.80 & 24.8 $\pm$ 2.4 &        2 &   0    &  0    &    2 & A-1, A-2                                                \\ 
0535428-062144 & 05:35:42.839 & -06:21:44.61 & 26.6 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0535429-045743 & 05:35:42.97  & -04:57:43.5  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535430-050307 & 05:35:43.061 & -05:03:07.55 & 24.9 $\pm$ 4.6 &        4 &  18.15 &  3.06 &    2 & F1-E1, F1-E2, F11                                       \\ 
0535430-052302 & 05:35:43.01  & -05:23:02.40 & 0.0 $\pm$ 0.0 &        0 &  16.97 &  2.54 &    1 & B-1, B-2, S2                                            \\ 
0535430-055945 & 05:35:43.00  & -05:59:45.90 & -21.6 $\pm$ 1.6 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535432-044247 & 05:35:43.22  & -04:42:47.6  & 30.2 $\pm$ 1.3 &        1 &  13.18 &  2.21 &    1 & D-2                                                     \\ 
0535432-050917 & 05:35:43.24  & -05:09:17.10 & 15.4 $\pm$ 7.6 &        3 &  13.79 &  1.74 &    2 & C-1, C-2, C-3                                           \\ 
0535433-053244 & 05:35:43.398 & -05:32:44.10 & 29.1 $\pm$ 1.7 &        3 &  15.33 &  2.02 &    1 & F2-E1, F2-E2, F21                                       \\ 
0535434-053244 & 05:35:43.40  & -05:32:44.16 & 28.3 $\pm$ 0.2 &        2 &  15.33 &  2.02 &    1 & S3                                                      \\ 
0535435-050541 & 05:35:43.55  & -05:05:41.28 & 27.1 $\pm$ 0.5 &        4 &  17.19 &  2.23 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S2                         \\ 
0535437-043549 & 05:35:43.718 & -04:35:49.61 & 1.7 $\pm$ 0.7 &        1 &  18.69 &  3.16 &    1 & F11                                                     \\ 
0535438-050959 & 05:35:43.80  & -05:09:59.04 & 27.5 $\pm$ 1.0 &        2 &  19.6  &  3.94 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S2                         \\ 
0535440-055653 & 05:35:44.003 & -05:56:53.32 & 26.6 $\pm$ 0.4 &        1 &   0    &  0    &    1 & A-1, A-2, F31                                           \\ 
0535441-044804 & 05:35:44.132 & -04:48:04.83 & 31.0 $\pm$ 0.8 &        1 &  15.22 &  1.75 &    1 & D-2, F11                                                \\ 
0535441-044805 & 05:35:44.16  & -04:48:05.04 & 31.9 $\pm$ 0.8 &        2 &  15.22 &  1.75 &    1 & S2                                                      \\ 
0535441-050837 & 05:35:44.12  & -05:08:37.68 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & C-1, C-2, C-3, S2                                       \\ 
0535441-053639 & 05:35:44.170 & -05:36:39.79 & 22.5 $\pm$ 1.4 &        1 &  18.32 &  3.83 &    1 & F21                                                     \\ 
0535441-055004 & 05:35:44.19  & -05:50:04.60 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535443-045716 & 05:35:44.366 & -04:57:16.94 & 24.7 $\pm$ 0.7 &        1 &  18.46 &  3.28 &    1 & D-2, F21                                                \\ 
0535445-050731 & 05:35:44.502 & -05:07:31.71 & 21.1 $\pm$ 0.6 &        1 &  16.03 &  2.43 &    1 & C-1, C-2, C-3, F21                                      \\ 
0535445-053256 & 05:35:44.56  & -05:32:56.04 & 0.0 $\pm$ 0.0 &        0 &  18.51 &  2.44 &    1 & S1                                                      \\ 
0535445-053633 & 05:35:44.524 & -05:36:33.19 & 21.6 $\pm$ 2.6 &        1 &  18.26 &  3.54 &    1 & F3-E1, F22                                              \\ 
0535447-050039 & 05:35:44.70  & -05:00:39.7  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535447-055102 & 05:35:44.72  & -05:51:02.70 & 25.4 $\pm$ 0.0 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535448-052434 & 05:35:44.84  & -05:24:34.92 & 24.5 $\pm$ 0.3 &        3 &  16.28 &  2.74 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0535449-043054 & 05:35:44.917 & -04:30:54.50 & 20.6 $\pm$ 2.1 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0535450-045141 & 05:35:45.096 & -04:51:41.84 & 20.6 $\pm$ 12.0 &        2 &   0    &  0    &    2 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535450-045602 & 05:35:45.01  & -04:56:02.8  & 0.0 $\pm$ 0.0 &        0 &  18.76 &  3.28 &    1 & D-2                                                     \\ 
0535451-044925 & 05:35:45.11  & -04:49:25.1  & 10.1 $\pm$ 0.9 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535451-060107 & 05:35:45.113 & -06:01:07.00 & 24.1 $\pm$ 1.0 &        1 &  17.61 &  2.72 &    1 & A-1, A-2, F31                                           \\ 
0535453-044339 & 05:35:45.318 & -04:43:39.58 & 27.7 $\pm$ 2.8 &        4 &  16.58 &  2.68 &    2 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535453-052810 & 05:35:45.38  & -05:28:10.92 & 26.0 $\pm$ 0.2 &        2 &  15.63 &  2.12 &    1 & B-1, B-2, F3-E1, S3                                     \\ 
0535454-052036 & 05:35:45.425 & -05:20:36.82 & 25.4 $\pm$ 1.1 &        3 &  14.92 &  2    &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0535454-055600 & 05:35:45.44  & -05:56:00.00 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535455-055730 & 05:35:45.58  & -05:57:30.20 & 79.9 $\pm$ 0.0 &        2 &  18.48 &  2.97 &    1 & A-1, A-2                                                \\ 
0535456-044528 & 05:35:45.65  & -04:45:28.7  & 17.7 $\pm$ 0.9 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535456-051813 & 05:35:45.627 & -05:18:13.75 & 0.0 $\pm$ 0.0 &        0 &  19.19 &  3.73 &    1 & F22                                                     \\ 
0535458-060538 & 05:35:45.880 & -06:05:38.80 & 25.2 $\pm$ 1.1 &        2 &  16.21 &  2.43 &    1 & A-1, A-2, F31                                           \\ 
0535460-051749 & 05:35:46.05  & -05:17:49.60 & 28.9 $\pm$ 2.6 &        1 &  19.49 &  4.33 &    1 & C-1, C-2, C-3                                           \\ 
0535460-060440 & 05:35:46.07  & -06:04:40.80 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535461-051051 & 05:35:46.123 & -05:10:51.78 & 23.1 $\pm$ 0.2 &        2 &  15.23 &  1.78 &    1 & C-1, C-2, C-3, F22                                      \\ 
0535462-051539 & 05:35:46.25  & -05:15:39.96 & 29.5 $\pm$ 0.9 &        2 &  17.95 &  3.12 &    1 & C-1, C-2, C-3, F3-E1, S2                                \\ 
0535462-051808 & 05:35:46.235 & -05:18:08.52 & 24.2 $\pm$ 1.8 &        3 &  16.15 &  2.47 &    1 & C-1, C-2, C-3, F3-E1, F21                               \\ 
0535464-054100 & 05:35:46.426 & -05:41:00.77 & 22.5 $\pm$ 4.5 &        1 &   0    &  0    &    1 & F22                                                     \\ 
0535466-052224 & 05:35:46.614 & -05:22:24.32 & 27.3 $\pm$ 1.5 &        1 &  16.93 &  2.88 &    1 & B-1, B-2, F22                                           \\ 
0535466-054926 & 05:35:46.694 & -05:49:26.28 & 23.5 $\pm$ 1.0 &        3 &   0    &  0    &    1 & A-1, A-2, F31                                           \\ 
0535468-060507 & 05:35:46.849 & -06:05:07.57 & 26.6 $\pm$ 0.3 &        1 &  15.82 &  2.04 &    1 & A-1, A-2, F31                                           \\ 
0535473-055511 & 05:35:47.36  & -05:55:11.20 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535474-051028 & 05:35:47.40  & -05:10:28.56 & 28.7 $\pm$ 2.1 &        3 &  14.45 &  1.69 &    1 & C-1, C-2, C-3, F1-E1, F1-E2, S3                         \\ 
0535474-052249 & 05:35:47.476 & -05:22:49.52 & 28.3 $\pm$ 0.3 &        3 &  15.57 &  2.32 &    1 & B-1, B-2, F2-E1, F2-E2, F21                             \\ 
0535474-060027 & 05:35:47.46  & -06:00:27.20 & 0.0 $\pm$ 0.0 &        0 &  20.03 &  3.64 &    1 & A-1, A-2                                                \\ 
0535475-051658 & 05:35:47.50  & -05:16:58.00 & 3.6 $\pm$ 1.5 &        3 &  12.53 &  1.2  &    1 & C-1, C-2, C-3                                           \\ 
0535476-051914 & 05:35:47.65  & -05:19:14.52 & 27.1 $\pm$ 4.2 &        3 &  18.27 &  2.91 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S1                         \\ 
0535476-053738 & 05:35:47.65  & -05:37:38.64 & 0.0 $\pm$ 0.0 &        0 &  17.65 &  3.08 &    1 & F2-E1, F2-E2, S3                                        \\ 
0535476-055806 & 05:35:47.68  & -05:58:06.10 & 25.7 $\pm$ 5.5 &        2 &  18.68 &  3.21 &    1 & A-1, A-2                                                \\ 
0535478-051317 & 05:35:47.831 & -05:13:17.70 & 0.0 $\pm$ 0.0 &        0 &  19.83 &  3.59 &    1 & C-1, C-2, C-3, F3-E1, F22                               \\ 
0535479-060134 & 05:35:47.998 & -06:01:34.64 & 13.2 $\pm$ 2.0 &        1 &  19.09 &  3.58 &    1 & A-1, A-2, F31                                           \\ 
0535480-045020 & 05:35:48.06  & -04:50:20.4  & 25.9 $\pm$ 2.8 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535481-055045 & 05:35:48.17  & -05:50:45.50 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535481-055357 & 05:35:48.16  & -05:53:57.48 & 22.7 $\pm$ 1.6 &        3 &   0    &  0    &    1 & A-1, A-2, S3                                            \\ 
0535482-051110 & 05:35:48.258 & -05:11:10.31 & 29.6 $\pm$ 0.5 &        1 &  17.23 &  2.45 &    1 & C-1, C-2, C-3, F22                                      \\ 
0535483-055011 & 05:35:48.30  & -05:50:11.30 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535483-061736 & 05:35:48.390 & -06:17:36.16 & 19.4 $\pm$ 2.7 &        1 &  17.37 &  2.81 &    1 & F31                                                     \\ 
0535484-050128 & 05:35:48.41  & -05:01:28.92 & 28.7 $\pm$ 0.9 &        2 &  15.1  &  1.6  &    1 & D-2, S2                                                 \\ 
0535485-055623 & 05:35:48.52  & -05:56:23.28 & 22.0 $\pm$ 4.7 &        3 &   0    &  0    &    1 & A-1, A-2, S3                                            \\ 
0535485-060525 & 05:35:48.59  & -06:05:25.70 & 24.8 $\pm$ 1.6 &        1 &  17.95 &  2.96 &    1 & A-1, A-2                                                \\ 
0535487-051927 & 05:35:48.725 & -05:19:27.49 & 28.7 $\pm$ 0.5 &        1 &  17.65 &  2.92 &    1 & C-1, C-2, C-3, F22                                      \\ 
0535487-060907 & 05:35:48.779 & -06:09:07.16 & 27.0 $\pm$ 0.5 &        1 &  17.4  &  2.62 &    1 & F31                                                     \\ 
0535488-050028 & 05:35:48.853 & -05:00:28.56 & 25.8 $\pm$ 5.7 &        5 &  17.22 &  2.57 &    2 & D-2, F1-E1, F1-E2, F2-E1, F2-E2, F11                    \\ 
0535489-050139 & 05:35:48.984 & -05:01:39.43 & 26.8 $\pm$ 0.6 &        4 &  16.31 &  2.33 &    1 & F1-E1, F1-E2, F21                                       \\ 
0535490-051537 & 05:35:49.043 & -05:15:37.77 & 27.7 $\pm$ 1.2 &        4 &  17    &  2.5  &    1 & C-1, C-2, C-3, F22                                      \\ 
0535491-045306 & 05:35:49.123 & -04:53:06.42 & 29.7 $\pm$ 1.4 &        1 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0535492-055914 & 05:35:49.23  & -05:59:14.20 & 24.8 $\pm$ 2.1 &        1 &  18    &  2.82 &    1 & A-1, A-2                                                \\ 
0535494-053526 & 05:35:49.498 & -05:35:26.31 & 27.7 $\pm$ 0.3 &        1 &  14.43 &  1.71 &    1 & F21                                                     \\ 
0535495-042438 & 05:35:49.554 & -04:24:38.47 & 25.4 $\pm$ 5.2 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0535498-044632 & 05:35:49.88  & -04:46:32.16 & 29.1 $\pm$ 0.8 &        2 &  17.25 &  2.9  &    1 & D-2, F1-E1, F1-E2, S2                                   \\ 
0535498-051830 & 05:35:49.88  & -05:18:30.60 & 26.0 $\pm$ 0.9 &        2 &  17.99 &  2.92 &    1 & C-1, C-2, C-3, S2                                       \\ 
0535501-052116 & 05:35:50.186 & -05:21:16.98 & 26.7 $\pm$ 0.8 &        2 &  16.86 &  2.3  &    1 & C-1, C-2, C-3, F2-E1, F2-E2, F21                        \\ 
0535503-044208 & 05:35:50.351 & -04:42:08.19 & 0.0 $\pm$ 0.0 &        0 &  18.04 &  3.13 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535504-052835 & 05:35:50.46  & -05:28:35.04 & 51.5 $\pm$ 8.2 &        2 &  10.3  &  0.7  &    2 & F2-E1, F2-E2, S3                                        \\ 
0535505-055142 & 05:35:50.50  & -05:51:42.12 & 26.0 $\pm$ 0.7 &        3 &   0    &  0    &    1 & A-1, A-2, F3-E1, S3                                     \\ 
0535507-051629 & 05:35:50.78  & -05:16:29.28 & 26.2 $\pm$ 0.2 &        2 &  14.88 &  1.92 &    1 & C-1, C-2, C-3, S1                                       \\ 
0535508-044323 & 05:35:50.89  & -04:43:23.16 & 0.0 $\pm$ 0.0 &        0 &  19.27 &  3.39 &    1 & D-2, S2                                                 \\ 
0535508-045111 & 05:35:50.83  & -04:51:11.4  & -6.1 $\pm$ 1.0 &        1 &  13.32 &  1.37 &    1 & D-2                                                     \\ 
0535510-043238 & 05:35:51.006 & -04:32:38.07 & 12.7 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F11                                                     \\ 
0535510-051509 & 05:35:51.055 & -05:15:09.09 & 27.9 $\pm$ 0.3 &        3 &  15.08 &  1.85 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, F21                        \\ 
0535511-045627 & 05:35:51.18  & -04:56:27.60 & 0.0 $\pm$ 0.0 &        0 &  18.53 &  2.81 &    1 & S2                                                      \\ 
0535511-050708 & 05:35:51.11  & -05:07:08.76 & 25.7 $\pm$ 1.5 &        4 &  14.56 &  2.14 &    2 & C-1, C-2, C-3, F1-E1, F1-E2, S2                         \\ 
0535513-061353 & 05:35:51.321 & -06:13:53.34 & 25.0 $\pm$ 0.5 &        1 &  18.41 &  3.3  &    1 & F31                                                     \\ 
0535517-045208 & 05:35:51.76  & -04:52:08.3  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0535518-045410 & 05:35:51.893 & -04:54:10.60 & 24.2 $\pm$ 0.2 &        3 &  15.32 &  2.01 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535520-044915 & 05:35:52.08  & -04:49:15.24 & 33.0 $\pm$ 1.8 &        1 &  18.85 &  3.22 &    1 & D-2, F1-E1, F1-E2, S2                                   \\ 
0535522-044304 & 05:35:52.255 & -04:43:04.87 & 26.3 $\pm$ 0.6 &        1 &  14.46 &  1.56 &    1 & D-2, F11                                                \\ 
0535522-053924 & 05:35:52.207 & -05:39:24.71 & 28.7 $\pm$ 0.2 &        2 &   0    &  0    &    1 & F31                                                     \\ 
0535526-050505 & 05:35:52.62  & -05:05:05.64 & 29.6 $\pm$ 0.5 &        3 &  11.54 &  1    &    1 & F3-E1, S2                                               \\ 
0535527-051259 & 05:35:52.76  & -05:12:59.04 & 28.6 $\pm$ 0.2 &        2 &  14.91 &  1.91 &    1 & C-1, C-2, C-3, S2                                       \\ 
0535529-052544 & 05:35:52.91  & -05:25:44.04 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S1                                                      \\ 
0535530-055041 & 05:35:53.076 & -05:50:41.38 & 34.1 $\pm$ 5.5 &        3 &   0    &  0    &    1 & A-1, A-2, F3-E1, F31                                    \\ 
0535532-044734 & 05:35:53.21  & -04:47:34.7  & 27.6 $\pm$ 1.3 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535535-050234 & 05:35:53.557 & -05:02:34.52 & 30.2 $\pm$ 3.1 &        3 &  18.24 &  2.9  &    1 & F1-E1, F1-E2, F22                                       \\ 
0535538-045714 & 05:35:53.811 & -04:57:14.10 & 29.6 $\pm$ 1.5 &        1 &  18.94 &  3.24 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535539-052738 & 05:35:53.92  & -05:27:38.16 & 0.0 $\pm$ 0.0 &        0 &  20.66 &  3.81 &    1 & F2-E1, F2-E2, S1                                        \\ 
0535540-044719 & 05:35:54.06  & -04:47:19.32 & 28.9 $\pm$ 2.0 &        4 &  16.6  &  2.53 &    1 & D-2, F1-E1, F1-E2, S2                                   \\ 
0535540-050414 & 05:35:54.06  & -05:04:14.52 & 26.8 $\pm$ 1.5 &        4 &  13.79 &  1.43 &    1 & F1-E1, F1-E2, S2                                        \\ 
0535541-051710 & 05:35:54.13  & -05:17:10.32 & 0.0 $\pm$ 0.0 &        0 &  19.94 &  4.01 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S1                         \\ 
0535543-052644 & 05:35:54.31  & -05:26:44.16 & 24.7 $\pm$ 3.1 &        3 &  16.01 &  2.24 &    1 & F3-E1, S1                                               \\ 
0535544-044804 & 05:35:54.47  & -04:48:04.9  & 29.4 $\pm$ 1.4 &        1 &  12.23 &  0.99 &    1 & D-2                                                     \\ 
0535546-050627 & 05:35:54.695 & -05:06:27.87 & 0.0 $\pm$ 0.0 &        0 &  19.13 &  3.58 &    1 & F1-E1, F1-E2, F2-E1, F2-E2, F11                         \\ 
0535546-052200 & 05:35:54.668 & -05:22:00.71 & 0.0 $\pm$ 0.0 &        0 &  19.39 &  3.53 &    1 & C-1, C-2, C-3, F22                                      \\ 
0535546-052707 & 05:35:54.628 & -05:27:07.56 & 28.6 $\pm$ 1.3 &        3 &  15.85 &  2.18 &    1 & F2-E1, F2-E2, F21                                       \\ 
0535546-055436 & 05:35:54.67  & -05:54:36.60 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535547-045819 & 05:35:54.78  & -04:58:19.92 & 27.5 $\pm$ 0.9 &        2 &   0    &  0    &    1 & D-2, S2                                                 \\ 
0535547-051055 & 05:35:54.768 & -05:10:55.63 & 40.0 $\pm$ 1.7 &        6 &  16.44 &  1.84 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, F22                        \\ 
0535549-051315 & 05:35:54.983 & -05:13:15.76 & 66.3 $\pm$ 0.9 &        3 &  16.07 &  2.11 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, F21                        \\ 
0535550-055420 & 05:35:55.00  & -05:54:20.80 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535552-055722 & 05:35:55.24  & -05:57:22.20 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535553-054701 & 05:35:55.358 & -05:47:01.80 & 22.4 $\pm$ 0.8 &        1 &   0    &  0    &    1 & F2-E1, F2-E2, F31                                       \\ 
0535554-052343 & 05:35:55.440 & -05:23:43.04 & 19.5 $\pm$ 1.2 &        1 &  18.09 &  3.11 &    1 & F3-E1, F22                                              \\ 
0535555-044440 & 05:35:55.56  & -04:44:40.0  & -14.0 $\pm$ 2.5 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535557-054929 & 05:35:55.72  & -05:49:29.28 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2, F3-E1, S3                                     \\ 
0535559-054226 & 05:35:55.971 & -05:42:26.25 & 27.3 $\pm$ 0.8 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0535560-045655 & 05:35:56.081 & -04:56:55.14 & 27.2 $\pm$ 0.5 &        3 &  14.16 &  1.41 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0535561-055228 & 05:35:56.181 & -05:52:28.47 & 25.0 $\pm$ 1.8 &        3 &   0    &  0    &    1 & A-1, A-2, F31                                           \\ 
0535566-053511 & 05:35:56.62  & -05:35:11.04 & 12.2 $\pm$ 1.0 &        2 &   0    &  0    &    1 & S3                                                      \\ 
0535568-051957 & 05:35:56.80  & -05:19:57.72 & 0.0 $\pm$ 0.0 &        0 &  19.51 &  3.74 &    1 & C-1, C-2, C-3, F2-E1, F2-E2, S1                         \\ 
0535569-054519 & 05:35:56.90  & -05:45:19.08 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S1                                                      \\ 
0535572-043203 & 05:35:57.235 & -04:32:03.54 & 2.1 $\pm$ 0.5 &        3 &  14.32 &  1.47 &    1 & F1-E1, F1-E2, F11                                       \\ 
0535573-060224 & 05:35:57.30  & -06:02:24.00 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535575-053951 & 05:35:57.519 & -05:39:51.39 & 63.5 $\pm$ 25.7 &        3 &   0    &  0    &    2 & F2-E1, F2-E2, F21                                       \\ 
0535576-055718 & 05:35:57.66  & -05:57:18.36 & 0.0 $\pm$ 0.0 &        0 &  15.66 &  2.07 &    1 & A-1, A-2, S3                                            \\ 
0535577-052308 & 05:35:57.73  & -05:23:08.88 & 26.2 $\pm$ 0.5 &        2 &  16.23 &  2.66 &    1 & S1                                                      \\ 
0535577-052309 & 05:35:57.717 & -05:23:09.27 & 26.5 $\pm$ 0.5 &        1 &  16.23 &  2.66 &    1 & F21                                                     \\ 
0535577-061124 & 05:35:57.743 & -06:11:24.71 & 26.9 $\pm$ 0.3 &        1 &  16.17 &  2.15 &    1 & F31                                                     \\ 
0535578-062344 & 05:35:57.848 & -06:23:44.43 & 19.5 $\pm$ 0.9 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0535579-060813 & 05:35:57.978 & -06:08:13.75 & 24.5 $\pm$ 0.9 &        1 &  18.3  &  3.41 &    1 & F31                                                     \\ 
0535580-061450 & 05:35:58.096 & -06:14:50.85 & 20.1 $\pm$ 1.8 &        1 &  18.16 &  3.2  &    1 & F31                                                     \\ 
0535582-044643 & 05:35:58.24  & -04:46:43.9  & 26.3 $\pm$ 1.1 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535583-045536 & 05:35:58.31  & -04:55:36.5  & 29.2 $\pm$ 2.6 &        1 &  18.12 &  2.74 &    1 & D-2                                                     \\ 
0535586-042924 & 05:35:58.613 & -04:29:24.20 & 37.6 $\pm$ 2.5 &        3 &  16.29 &  2.41 &    1 & F1-E1, F1-E2, F11                                       \\ 
0535587-044300 & 05:35:58.74  & -04:43:00.9  & 77.1 $\pm$ 2.7 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0535589-053253 & 05:35:58.96  & -05:32:53.88 & 0.0 $\pm$ 0.0 &        0 &  18.68 &  2.7  &    1 & S3                                                      \\ 
0535589-055908 & 05:35:58.973 & -05:59:08.47 & 25.9 $\pm$ 4.1 &        3 &  16.63 &  2.34 &    2 & A-1, A-2, F31                                           \\ 
0535589-060239 & 05:35:58.91  & -06:02:39.70 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535592-045846 & 05:35:59.239 & -04:58:46.24 & 29.1 $\pm$ 0.6 &        3 &  15.79 &  2.02 &    1 & D-2, F1-E1, F1-E2, F22                                  \\ 
0535594-053709 & 05:35:59.484 & -05:37:09.64 & 30.2 $\pm$ 0.9 &        1 &  17.93 &  3.3  &    1 & F22                                                     \\ 
0535595-053709 & 05:35:59.50  & -05:37:09.84 & 25.5 $\pm$ 0.9 &        2 &  17.93 &  3.3  &    1 & S3                                                      \\ 
0535596-052943 & 05:35:59.68  & -05:29:43.44 & 22.7 $\pm$ 0.7 &        2 &  13.9  &  0    &    1 & S3                                                      \\ 
0535596-055503 & 05:35:59.68  & -05:55:03.10 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0535599-060215 & 05:35:59.94  & -06:02:15.90 & 24.6 $\pm$ 0.1 &        2 &  19.84 &  3.49 &    1 & A-1, A-2                                                \\ 
0536002-044346 & 05:36:00.203 & -04:43:46.04 & 28.6 $\pm$ 2.2 &        4 &  16.96 &  2.48 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0536002-060329 & 05:36:00.21  & -06:03:29.50 & 14.1 $\pm$ 0.3 &        2 &  16.3  &  2.75 &    1 & A-1, A-2                                                \\ 
0536002-062347 & 05:36:00.280 & -06:23:47.30 & 21.7 $\pm$ 0.8 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536006-045606 & 05:36:00.66  & -04:56:06.8  & 10.6 $\pm$ 1.4 &        1 &  10.44 &  0.5  &    1 & D-2                                                     \\ 
0536008-044258 & 05:36:00.868 & -04:42:58.85 & 25.4 $\pm$ 0.9 &        1 &  18.39 &  3.23 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0536013-051910 & 05:36:01.391 & -05:19:10.66 & 25.7 $\pm$ 2.1 &        4 &  18.14 &  3.18 &    1 & C-1, C-2, C-3, F3-E1, F21                               \\ 
0536013-053733 & 05:36:01.33  & -05:37:33.24 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F2-E1, F2-E2, S1                                        \\ 
0536014-044341 & 05:36:01.49  & -04:43:41.7  & 55.1 $\pm$ 2.7 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0536017-043417 & 05:36:01.762 & -04:34:17.06 & 26.4 $\pm$ 0.8 &        3 &  14.48 &  1.67 &    1 & F1-E1, F1-E2, F11                                       \\ 
0536017-045400 & 05:36:01.72  & -04:54:00.1  & 0.0 $\pm$ 0.0 &        0 &  12.92 &  1.11 &    1 & D-2                                                     \\ 
0536024-045839 & 05:36:02.43  & -04:58:39.8  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0536027-051526 & 05:36:02.761 & -05:15:26.98 & 27.9 $\pm$ 3.5 &        2 &  19.23 &  4.07 &    1 & C-1, C-2, C-3, F21                                      \\ 
0536028-053254 & 05:36:02.84  & -05:32:54.24 & 0.0 $\pm$ 0.0 &        0 &  19.76 &  3.91 &    1 & S1                                                      \\ 
0536031-045721 & 05:36:03.13  & -04:57:21.5  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0536033-045018 & 05:36:03.37  & -04:50:18.8  & 55.4 $\pm$ 0.9 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0536033-045740 & 05:36:03.355 & -04:57:40.48 & 23.9 $\pm$ 2.9 &        5 &  17.05 &  2.51 &    2 & D-2, F1-E1, F1-E2, F2-E1, F2-E2, F22                    \\ 
0536033-055730 & 05:36:03.36  & -05:57:30.20 & 0.0 $\pm$ 0.0 &        0 &  19.46 &  3.63 &    1 & A-1, A-2                                                \\ 
0536035-044507 & 05:36:03.56  & -04:45:07.4  & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & D-2                                                     \\ 
0536038-053018 & 05:36:03.85  & -05:30:18.72 & 25.0 $\pm$ 1.1 &        3 &  17.76 &  2.69 &    1 & F3-E1, S3                                               \\ 
0536039-044721 & 05:36:03.99  & -04:47:21.2  & 90.9 $\pm$ 1.2 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0536041-050408 & 05:36:04.162 & -05:04:08.86 & 26.8 $\pm$ 1.1 &        1 &  19.16 &  3.93 &    1 & F1-E1, F1-E2, F21                                       \\ 
0536041-050409 & 05:36:04.14  & -05:04:09.12 & 0.0 $\pm$ 0.0 &        0 &  19.16 &  3.93 &    1 & S1                                                      \\ 
0536043-044439 & 05:36:04.36  & -04:44:39.3  & -5.0 $\pm$ 2.1 &        1 &  12.63 &  1.35 &    1 & D-2                                                     \\ 
0536044-045732 & 05:36:04.44  & -04:57:32.9  & 0.0 $\pm$ 0.0 &        0 &  19.87 &  3.65 &    1 & D-2                                                     \\ 
0536047-055224 & 05:36:04.76  & -05:52:24.80 & 24.0 $\pm$ 1.5 &        2 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0536049-054800 & 05:36:04.996 & -05:48:00.42 & 40.0 $\pm$ 0.1 &        2 &   0    &  0    &    1 & F31                                                     \\ 
0536051-045103 & 05:36:05.1   & -04:51:03    & 28.3 $\pm$ 0.6 &        2 &  16.49 &  2.61 &    1 & F1-E1, F1-E2                                            \\ 
0536051-045104 & 05:36:05.145 & -04:51:04.00 & 28.2 $\pm$ 1.6 &        1 &  16.49 &  2.61 &    1 & F11                                                     \\ 
0536051-051113 & 05:36:05.11  & -05:11:13.56 & 0.0 $\pm$ 0.0 &        0 &  19.43 &  3.42 &    1 & S1                                                      \\ 
0536053-045316 & 05:36:05.30  & -04:53:16.3  & 24.3 $\pm$ 0.9 &        1 &  18.6  &  3.11 &    1 & D-2                                                     \\ 
0536055-044854 & 05:36:05.56  & -04:48:54.4  & -7.5 $\pm$ 1.1 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0536056-055213 & 05:36:05.655 & -05:52:13.08 & 27.1 $\pm$ 7.2 &        2 &   0    &  0    &    2 & A-1, A-2, F31                                           \\ 
0536059-043701 & 05:36:05.973 & -04:37:01.11 & 40.9 $\pm$ 1.0 &        1 &  16.26 &  1.94 &    1 & F11                                                     \\ 
0536059-055254 & 05:36:05.93  & -05:52:54.90 & 24.3 $\pm$ 2.6 &        1 &   0    &  0    &    1 & A-1, A-2                                                \\ 
0536062-060315 & 05:36:06.29  & -06:03:15.50 & 0.0 $\pm$ 0.0 &        0 &  19.52 &  3.04 &    1 & A-1, A-2                                                \\ 
0536064-044153 & 05:36:06.41  & -04:41:53.8  & 26.4 $\pm$ 2.6 &        1 &  15.94 &  2.73 &    1 & D-2                                                     \\ 
0536066-054154 & 05:36:06.601 & -05:41:54.38 & 27.2 $\pm$ 3.3 &        2 &   0    &  0    &    2 & F3-E1, F31                                              \\ 
0536068-050615 & 05:36:06.804 & -05:06:15.60 & 21.4 $\pm$ 0.5 &        4 &  17.02 &  2.49 &    1 & F1-E1, F1-E2, F22                                       \\ 
0536068-055914 & 05:36:06.87  & -05:59:14.80 & 26.1 $\pm$ 2.7 &        2 &  20.71 &  4.07 &    1 & A-1, A-2                                                \\ 
0536070-053418 & 05:36:07.06  & -05:34:18.12 & 0.0 $\pm$ 0.0 &        0 &  17.04 &  2.39 &    1 & F3-E1, S3                                               \\ 
0536071-060325 & 05:36:07.158 & -06:03:25.93 & 83.5 $\pm$ 0.5 &        1 &  18.65 &  3.46 &    1 & F31                                                     \\ 
0536073-053027 & 05:36:07.388 & -05:30:27.50 & 25.8 $\pm$ 1.4 &        1 &  18.14 &  3.32 &    1 & F22                                                     \\ 
0536073-054221 & 05:36:07.31  & -05:42:21.60 & 23.1 $\pm$ 0.4 &        4 &   0    &  0    &    1 & F2-E1, F2-E2, S1                                        \\ 
0536075-060024 & 05:36:07.572 & -06:00:24.48 & 0.0 $\pm$ 0.0 &        0 &  16.6  &  2.51 &    1 & F31                                                     \\ 
0536079-044940 & 05:36:07.96  & -04:49:40.7  & 46.4 $\pm$ 1.7 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0536080-044120 & 05:36:08.086 & -04:41:20.58 & 27.1 $\pm$ 1.6 &        3 &  15.69 &  1.97 &    1 & F1-E1, F1-E2, F11                                       \\ 
0536081-044120 & 05:36:08.10  & -04:41:20.76 & 27.6 $\pm$ 0.5 &        2 &  15.69 &  1.97 &    1 & S2                                                      \\ 
0536083-062437 & 05:36:08.336 & -06:24:37.86 & 24.6 $\pm$ 0.9 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536086-052102 & 05:36:08.688 & -05:21:02.16 & 0.0 $\pm$ 0.0 &        0 &  16.58 &  2.74 &    1 & F21                                                     \\ 
0536088-060430 & 05:36:08.891 & -06:04:30.47 & 66.9 $\pm$ 0.3 &        1 &  16.57 &  2.58 &    1 & F31                                                     \\ 
0536089-054447 & 05:36:08.985 & -05:44:47.95 & 25.1 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536090-044935 & 05:36:09.00  & -04:49:35.4  & 82.3 $\pm$ 2.0 &        1 &   0    &  0    &    1 & D-2                                                     \\ 
0536092-045000 & 05:36:09.283 & -04:50:00.80 & 22.2 $\pm$ 1.0 &        3 &  17.27 &  2.79 &    1 & D-2, F1-E1, F1-E2, F11                                  \\ 
0536092-052413 & 05:36:09.272 & -05:24:13.05 & 0.0 $\pm$ 0.0 &        0 &  18.44 &  3.29 &    1 & F21                                                     \\ 
0536092-053109 & 05:36:09.25  & -05:31:09.48 & 13.2 $\pm$ 1.0 &        2 &  19.01 &  2.9  &    1 & S3                                                      \\ 
0536092-053638 & 05:36:09.29  & -05:36:38.88 & 27.7 $\pm$ 0.5 &        2 &   0    &  0    &    1 & S1                                                      \\ 
0536096-060331 & 05:36:09.626 & -06:03:31.66 & 37.2 $\pm$ 0.8 &        1 &  18.7  &  3.04 &    1 & F31                                                     \\ 
0536099-055720 & 05:36:09.98  & -05:57:20.10 & 22.1 $\pm$ 2.7 &        1 &  19.11 &  3.21 &    1 & A-1, A-2                                                \\ 
0536100-052731 & 05:36:10.062 & -05:27:31.70 & 0.0 $\pm$ 0.0 &        0 &  19.57 &  3.99 &    1 & F22                                                     \\ 
0536101-052205 & 05:36:10.106 & -05:22:05.01 & 24.5 $\pm$ 0.4 &        1 &  16.2  &  2.94 &    1 & F21                                                     \\ 
0536101-060120 & 05:36:10.100 & -06:01:20.46 & 0.0 $\pm$ 0.0 &        0 &  17.53 &  2.48 &    1 & F31                                                     \\ 
0536103-054227 & 05:36:10.33  & -05:42:27.00 & 26.2 $\pm$ 0.8 &        2 &   0    &  0    &    1 & F2-E1, F2-E2, S1                                        \\ 
0536108-055649 & 05:36:10.808 & -05:56:49.96 & 25.4 $\pm$ 1.2 &        3 &   0    &  0    &    1 & A-1, A-2, F31                                           \\ 
0536109-053948 & 05:36:10.98  & -05:39:48.96 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S3                                                      \\ 
0536110-055726 & 05:36:11.01  & -05:57:26.30 & 0.0 $\pm$ 0.0 &        0 &  17.44 &  2.93 &    1 & A-1, A-2                                                \\ 
0536113-053851 & 05:36:11.399 & -05:38:51.59 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F21                                                     \\ 
0536114-053851 & 05:36:11.4   & -05:38:51    & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F3-E1                                                   \\ 
0536118-050032 & 05:36:11.802 & -05:00:32.64 & 26.4 $\pm$ 0.3 &        3 &  16.03 &  2.4  &    1 & F2-E1, F2-E2, F22                                       \\ 
0536118-051555 & 05:36:11.889 & -05:15:55.10 & 24.1 $\pm$ 0.8 &        3 &  17.56 &  3.04 &    1 & F1-E1, F1-E2, F22                                       \\ 
0536121-053329 & 05:36:12.151 & -05:33:29.69 & 0.0 $\pm$ 0.0 &        0 &  20.59 &  4.57 &    1 & F22                                                     \\ 
0536124-054045 & 05:36:12.49  & -05:40:45.48 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F3-E1, S3                                               \\ 
0536126-062339 & 05:36:12.606 & -06:23:39.57 & 23.7 $\pm$ 1.2 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536130-045513 & 05:36:13.068 & -04:55:13.76 & 28.7 $\pm$ 0.5 &        1 &   0    &  0    &    1 & D-2, F11                                                \\ 
0536131-062541 & 05:36:13.154 & -06:25:41.13 & 26.5 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536133-050223 & 05:36:13.39  & -05:02:23.28 & 25.8 $\pm$ 0.9 &        2 &  18.58 &  3.26 &    1 & S1                                                      \\ 
0536137-055029 & 05:36:13.786 & -05:50:29.46 & 36.5 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536144-045015 & 05:36:14.43  & -04:50:15.9  & -35.1 $\pm$ 1.0 &        1 &  13.02 &  1.26 &    1 & D-2                                                     \\ 
0536147-054557 & 05:36:14.795 & -05:45:57.14 & 31.9 $\pm$ 0.3 &        2 &   0    &  0    &    1 & F31                                                     \\ 
0536149-051533 & 05:36:14.935 & -05:15:33.68 & 26.8 $\pm$ 1.1 &        1 &  16.01 &  2.67 &    1 & F11                                                     \\ 
0536158-061450 & 05:36:15.841 & -06:14:50.73 & 24.8 $\pm$ 0.6 &        1 &  16.81 &  2.43 &    1 & F31                                                     \\ 
0536162-060522 & 05:36:16.224 & -06:05:22.97 & 41.5 $\pm$ 1.0 &        1 &  17.59 &  2.53 &    1 & F31                                                     \\ 
0536163-044642 & 05:36:16.341 & -04:46:42.17 & -17.2 $\pm$ 0.5 &        3 &  15.02 &  1.7  &    1 & F1-E1, F1-E2, F11                                       \\ 
0536164-045758 & 05:36:16.469 & -04:57:58.68 & 46.7 $\pm$ 0.6 &        4 &  18.15 &  2.86 &    1 & F1-E1, F1-E2, F22                                       \\ 
0536169-051142 & 05:36:16.96  & -05:11:42.72 & 24.3 $\pm$ 2.3 &        4 &   0    &  0    &    2 & F2-E1, F2-E2, S1                                        \\ 
0536170-054314 & 05:36:17.031 & -05:43:14.50 & 27.0 $\pm$ 0.0 &        2 &   0    &  0    &    1 & F31                                                     \\ 
0536172-061724 & 05:36:17.234 & -06:17:24.50 & 24.7 $\pm$ 1.2 &        1 &  17.24 &  3.19 &    1 & F31                                                     \\ 
0536177-042434 & 05:36:17.703 & -04:24:34.69 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F11                                                     \\ 
0536181-050345 & 05:36:18.100 & -05:03:45.63 & 0.0 $\pm$ 0.0 &        0 &  15.65 &  1.81 &    1 & F3-E1, F22                                              \\ 
0536182-054953 & 05:36:18.22  & -05:49:53.04 & 13.3 $\pm$ 1.0 &        2 &   0    &  0    &    1 & S3                                                      \\ 
0536184-062038 & 05:36:18.479 & -06:20:38.73 & 21.1 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536187-051218 & 05:36:18.788 & -05:12:18.25 & 25.6 $\pm$ 2.7 &        4 &   0    &  0    &    2 & F2-E1, F2-E2, F11                                       \\ 
0536190-051828 & 05:36:19.01  & -05:18:28.80 & 0.0 $\pm$ 0.0 &        0 &  19.16 &  3.29 &    1 & S3                                                      \\ 
0536191-042730 & 05:36:19.179 & -04:27:30.77 & 28.5 $\pm$ 0.9 &        3 &  16.41 &  2.42 &    1 & F1-E1, F1-E2, F11                                       \\ 
0536197-044454 & 05:36:19.76  & -04:44:54.96 & 29.2 $\pm$ 0.0 &        2 &  14.06 &  1.43 &    1 & S2                                                      \\ 
0536197-044455 & 05:36:19.758 & -04:44:55.11 & 29.7 $\pm$ 0.3 &        3 &  14.06 &  1.43 &    1 & F1-E1, F1-E2, F11                                       \\ 
0536197-051438 & 05:36:19.76  & -05:14:38.76 & 27.9 $\pm$ 0.8 &        2 &  16.21 &  2.32 &    1 & F3-E1, S1                                               \\ 
0536197-054823 & 05:36:19.73  & -05:48:23.76 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & S3                                                      \\ 
0536198-055608 & 05:36:19.889 & -05:56:08.25 & 26.1 $\pm$ 0.6 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536199-051306 & 05:36:19.91  & -05:13:06.24 & 26.4 $\pm$ 0.9 &        2 &  18.9  &  3.32 &    1 & S1                                                      \\ 
0536200-045102 & 05:36:20.01  & -04:51:02.7  & 0.0 $\pm$ 0.0 &        0 &  18.57 &  3.01 &    1 & D-2                                                     \\ 
0536210-052734 & 05:36:21.006 & -05:27:34.10 & 0.0 $\pm$ 0.0 &        0 &  20.1  &  3.98 &    1 & F2-E1, F2-E2, F22                                       \\ 
0536210-061717 & 05:36:21.095 & -06:17:17.28 & 22.8 $\pm$ 4.0 &        1 &  17.63 &  3.14 &    1 & F31                                                     \\ 
0536213-052014 & 05:36:21.301 & -05:20:14.18 & 23.8 $\pm$ 0.1 &        2 &  16.44 &  2.48 &    1 & F3-E1, F22                                              \\ 
0536218-051732 & 05:36:21.826 & -05:17:32.67 & 91.1 $\pm$ 0.5 &        1 &  17.88 &  3.04 &    1 & F21                                                     \\ 
0536218-055406 & 05:36:21.837 & -05:54:06.80 & 18.8 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536222-055547 & 05:36:22.28  & -05:55:47.64 & 20.8 $\pm$ 0.8 &        2 &   0    &  0    &    1 & S3                                                      \\ 
0536235-060636 & 05:36:23.510 & -06:06:36.28 & -23.6 $\pm$ 0.5 &        1 &  15.96 &  2.19 &    1 & F31                                                     \\ 
0536242-054448 & 05:36:24.233 & -05:44:48.62 & 21.5 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F22                                                     \\ 
0536251-051913 & 05:36:25.165 & -05:19:13.34 & 0.0 $\pm$ 0.0 &        0 &  19.18 &  3.92 &    1 & F3-E1, F22                                              \\ 
0536255-051841 & 05:36:25.570 & -05:18:41.99 & 0.0 $\pm$ 0.0 &        0 &  18.81 &  3.51 &    1 & F3-E1, F22                                              \\ 
0536262-051653 & 05:36:26.241 & -05:16:53.83 & 28.3 $\pm$ 2.7 &        3 &  18.14 &  3.07 &    1 & F2-E1, F2-E2, F21                                       \\ 
0536262-051830 & 05:36:26.276 & -05:18:30.17 & 22.1 $\pm$ 0.3 &        2 &  20.18 &  4    &    1 & F21                                                     \\ 
0536269-045506 & 05:36:26.93  & -04:55:06.24 & 0.0 $\pm$ 0.0 &        0 &  19.47 &  3.42 &    1 & S2                                                      \\ 
0536269-052505 & 05:36:26.909 & -05:25:05.59 & 32.8 $\pm$ 11.8 &        2 &  17.01 &  3.1  &    2 & F3-E1, F22                                              \\ 
0536275-053055 & 05:36:27.535 & -05:30:55.56 & 25.7 $\pm$ 0.3 &        3 &  15.51 &  2.3  &    1 & F3-E1, F22                                              \\ 
0536276-054221 & 05:36:27.687 & -05:42:21.68 & 31.1 $\pm$ 0.7 &        2 &   0    &  0    &    1 & F2-E1, F2-E2, F31                                       \\ 
0536278-062536 & 05:36:27.887 & -06:25:36.04 & 25.5 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536280-051110 & 05:36:28.082 & -05:11:10.06 & -12.1 $\pm$ 0.3 &        1 &   0    &  0    &    1 & F22                                                     \\ 
0536281-052417 & 05:36:28.198 & -05:24:17.60 & 35.4 $\pm$ 0.8 &        1 &  16.93 &  2.43 &    1 & F22                                                     \\ 
0536283-052142 & 05:36:28.388 & -05:21:42.16 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F2-E1, F2-E2, F22                                       \\ 
0536285-043359 & 05:36:28.555 & -04:33:59.59 & 66.3 $\pm$ 0.8 &        2 &  18.78 &  3.05 &    1 & F1-E1, F1-E2, F11                                       \\ 
0536289-051443 & 05:36:28.901 & -05:14:43.40 & 20.6 $\pm$ 3.0 &        1 &  16.61 &  3.08 &    1 & F3-E1, F22                                              \\ 
0536292-045351 & 05:36:29.281 & -04:53:51.05 & 26.8 $\pm$ 0.7 &        3 &  16.77 &  2.56 &    1 & F1-E1, F1-E2, F11                                       \\ 
0536294-061544 & 05:36:29.403 & -06:15:44.82 & 15.6 $\pm$ 0.6 &        1 &  17.73 &  2.92 &    1 & F31                                                     \\ 
0536295-043957 & 05:36:29.508 & -04:39:57.28 & -14.0 $\pm$ 1.0 &        3 &  16.37 &  2.17 &    1 & F1-E1, F1-E2, F11                                       \\ 
0536297-052006 & 05:36:29.744 & -05:20:06.84 & 27.2 $\pm$ 0.7 &        1 &  15.96 &  2.24 &    1 & F21                                                     \\ 
0536301-055309 & 05:36:30.173 & -05:53:09.91 & 8.7 $\pm$ 0.6 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536316-052635 & 05:36:31.671 & -05:26:35.68 & 24.7 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F21                                                     \\ 
0536321-051713 & 05:36:32.15  & -05:17:13.56 & 26.9 $\pm$ 1.4 &        3 &   0    &  0    &    1 & F3-E1, S2                                               \\ 
0536326-055108 & 05:36:32.667 & -05:51:08.31 & 69.6 $\pm$ 0.3 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536328-061237 & 05:36:32.871 & -06:12:37.53 & 26.5 $\pm$ 0.7 &        1 &  15.61 &  2.31 &    1 & F31                                                     \\ 
0536329-060229 & 05:36:32.992 & -06:02:29.79 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F31                                                     \\ 
0536336-055112 & 05:36:33.62  & -05:51:12.24 & 12.4 $\pm$ 1.0 &        2 &   0    &  0    &    1 & S3                                                      \\ 
0536340-053405 & 05:36:34.044 & -05:34:05.40 & 32.5 $\pm$ 1.4 &        1 &   0    &  0    &    1 & F2-E1, F2-E2, F21                                       \\ 
0536343-054054 & 05:36:34.369 & -05:40:54.75 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F3-E1, F22                                              \\ 
0536347-043425 & 05:36:34.771 & -04:34:25.78 & 54.7 $\pm$ 1.0 &        1 &  17.43 &  2.66 &    1 & F11                                                     \\ 
0536360-051135 & 05:36:36.024 & -05:11:35.03 & 21.1 $\pm$ 1.7 &        4 &   0    &  0    &    1 & F2-E1, F2-E2, F3-E1, F22                                \\ 
0536363-053634 & 05:36:36.335 & -05:36:34.11 & 27.2 $\pm$ 7.1 &        3 &   0    &  0    &    2 & F2-E1, F2-E2, F21                                       \\ 
0536365-044406 & 05:36:36.570 & -04:44:06.09 & 80.6 $\pm$ 0.5 &        1 &  17.6  &  2.54 &    1 & F11                                                     \\ 
0536365-061425 & 05:36:36.545 & -06:14:25.18 & 26.8 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536368-053419 & 05:36:36.822 & -05:34:19.07 & 41.9 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F22                                                     \\ 
0536368-060955 & 05:36:36.858 & -06:09:55.02 & 24.7 $\pm$ 0.7 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536372-052625 & 05:36:37.207 & -05:26:25.35 & 28.2 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F21                                                     \\ 
0536373-051022 & 05:36:37.394 & -05:10:22.09 & 27.4 $\pm$ 0.4 &        2 &  18.01 &  2.95 &    1 & F3-E1, F21                                              \\ 
0536381-053710 & 05:36:38.135 & -05:37:10.30 & 28.2 $\pm$ 0.6 &        1 &   0    &  0    &    1 & F22                                                     \\ 
0536385-051239 & 05:36:38.531 & -05:12:39.37 & 83.9 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F21                                                     \\ 
0536394-051919 & 05:36:39.492 & -05:19:19.70 & 54.2 $\pm$ 0.5 &        3 &   0    &  0    &    1 & F2-E1, F2-E2, F22                                       \\ 
0536397-054026 & 05:36:39.714 & -05:40:26.76 & 27.8 $\pm$ 1.1 &        1 &   0    &  0    &    1 & F22                                                     \\ 
0536398-043751 & 05:36:39.831 & -04:37:51.77 & 21.9 $\pm$ 0.1 &        3 &  16.11 &  2.23 &    1 & F1-E1, F1-E2, F11                                       \\ 
0536399-052123 & 05:36:39.936 & -05:21:23.19 & 26.6 $\pm$ 1.5 &        3 &   0    &  0    &    1 & F2-E1, F2-E2, F21                                       \\ 
0536399-052512 & 05:36:39.927 & -05:25:12.89 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F22                                                     \\ 
0536400-051223 & 05:36:40.054 & -05:12:23.14 & 27.7 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F3-E1, F22                                              \\ 
0536402-055139 & 05:36:40.230 & -05:51:39.31 & -8.6 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536403-061333 & 05:36:40.395 & -06:13:33.41 & 24.2 $\pm$ 0.3 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536404-051755 & 05:36:40.421 & -05:17:55.23 & 28.2 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F22                                                     \\ 
0536409-055336 & 05:36:40.999 & -05:53:36.66 & 56.6 $\pm$ 0.3 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536409-055802 & 05:36:40.919 & -05:58:02.63 & 36.4 $\pm$ 4.6 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536424-061023 & 05:36:42.450 & -06:10:23.98 & 6.6 $\pm$ 0.7 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536427-053411 & 05:36:42.704 & -05:34:11.93 & 26.7 $\pm$ 1.0 &        1 &   0    &  0    &    1 & F21                                                     \\ 
0536437-061528 & 05:36:43.773 & -06:15:28.56 & 26.6 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536438-055342 & 05:36:43.886 & -05:53:42.53 & 46.4 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536445-060209 & 05:36:44.559 & -06:02:09.14 & 23.8 $\pm$ 2.5 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536446-051607 & 05:36:44.670 & -05:16:07.51 & 80.9 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F21                                                     \\ 
0536452-062809 & 05:36:45.212 & -06:28:09.64 & 20.4 $\pm$ 0.8 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536471-052250 & 05:36:47.177 & -05:22:50.08 & 33.2 $\pm$ 1.8 &        1 &   0    &  0    &    1 & F21                                                     \\ 
0536475-060820 & 05:36:47.537 & -06:08:20.31 & 23.8 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536476-052050 & 05:36:47.695 & -05:20:50.76 & 33.2 $\pm$ 3.3 &        3 &   0    &  0    &    1 & F2-E1, F2-E2, F22                                       \\ 
0536476-053631 & 05:36:47.607 & -05:36:31.27 & 28.6 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F22                                                     \\ 
0536482-052257 & 05:36:48.254 & -05:22:57.13 & 9.1 $\pm$ 2.2 &        2 &   0    &  0    &    1 & F3-E1, F22                                              \\ 
0536483-051416 & 05:36:48.369 & -05:14:16.61 & 18.9 $\pm$ 4.7 &        1 &   0    &  0    &    1 & F21                                                     \\ 
0536493-044905 & 05:36:49.373 & -04:49:05.04 & -8.6 $\pm$ 0.5 &        3 &  16.58 &  2.14 &    1 & F1-E1, F1-E2, F11                                       \\ 
0536494-045748 & 05:36:49.478 & -04:57:48.40 & 20.1 $\pm$ 1.2 &        3 &  16.38 &  2.12 &    1 & F1-E1, F1-E2, F11                                       \\ 
0536496-050409 & 05:36:49.660 & -05:04:09.40 & 20.7 $\pm$ 0.9 &        4 &  16.11 &  2.44 &    1 & F2-E1, F2-E2, F11                                       \\ 
0536507-053747 & 05:36:50.731 & -05:37:47.34 & 26.2 $\pm$ 5.6 &        1 &   0    &  0    &    1 & F22                                                     \\ 
0536518-050835 & 05:36:51.864 & -05:08:35.82 & 32.0 $\pm$ 0.4 &        1 &  15.26 &  1.84 &    1 & F22                                                     \\ 
0536527-045000 & 05:36:52.729 & -04:50:00.36 & 51.3 $\pm$ 0.4 &        1 &  16.32 &  2.26 &    1 & F11                                                     \\ 
0536538-062053 & 05:36:53.840 & -06:20:53.69 & 23.4 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536542-053218 & 05:36:54.242 & -05:32:18.30 & 27.5 $\pm$ 1.4 &        1 &   0    &  0    &    1 & F2-E1, F2-E2, F21                                       \\ 
0536542-061945 & 05:36:54.285 & -06:19:45.57 & 25.5 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536545-044419 & 05:36:54.558 & -04:44:19.86 & -4.7 $\pm$ 0.4 &        1 &  15.95 &  2.39 &    1 & F11                                                     \\ 
0536552-062025 & 05:36:55.221 & -06:20:25.80 & 20.9 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536554-060639 & 05:36:55.488 & -06:06:39.00 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F31                                                     \\ 
0536556-043211 & 05:36:55.630 & -04:32:11.00 & 0.0 $\pm$ 0.0 &        0 &  17.16 &  2.2  &    1 & F11                                                     \\ 
0536557-060428 & 05:36:55.755 & -06:04:28.38 & 83.4 $\pm$ 0.6 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536566-050852 & 05:36:56.637 & -05:08:52.78 & 1.0 $\pm$ 0.7 &        1 &   0    &  0    &    1 & F22                                                     \\ 
0536572-050604 & 05:36:57.209 & -05:06:04.92 & 27.8 $\pm$ 0.5 &        3 &  15.83 &  2.1  &    1 & F2-E1, F2-E2, F11                                       \\ 
0536573-061845 & 05:36:57.351 & -06:18:45.24 & 17.2 $\pm$ 0.7 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0536591-053425 & 05:36:59.178 & -05:34:25.44 & 30.2 $\pm$ 0.8 &        1 &   0    &  0    &    1 & F21                                                     \\ 
0536592-043516 & 05:36:59.267 & -04:35:16.81 & 5.5 $\pm$ 0.6 &        1 &  17.14 &  2.46 &    1 & F11                                                     \\ 
0536592-050029 & 05:36:59.275 & -05:00:29.05 & 232.5 $\pm$ 0.3 &        1 &  16.26 &  2.47 &    1 & F1-E1, F1-E2, F11                                       \\ 
0537001-051411 & 05:37:00.169 & -05:14:11.70 & 35.9 $\pm$ 4.5 &        3 &   0    &  0    &    2 & F2-E1, F2-E2, F21                                       \\ 
0537003-052508 & 05:37:00.328 & -05:25:08.56 & 26.8 $\pm$ 0.7 &        1 &   0    &  0    &    1 & F22                                                     \\ 
0537005-050931 & 05:37:00.506 & -05:09:31.46 & 438.7 $\pm$ 1.0 &        1 &  16.24 &  2.11 &    1 & F22                                                     \\ 
0537032-052136 & 05:37:03.218 & -05:21:36.10 & 19.1 $\pm$ 2.1 &        1 &   0    &  0    &    1 & F22                                                     \\ 
0537039-061640 & 05:37:03.966 & -06:16:40.57 & 24.8 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0537040-051901 & 05:37:04.085 & -05:19:01.68 & -30.8 $\pm$ 0.9 &        3 &   0    &  0    &    1 & F2-E1, F2-E2, F21                                       \\ 
0537057-044721 & 05:37:05.752 & -04:47:21.25 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F11                                                     \\ 
0537062-050002 & 05:37:06.242 & -05:00:02.61 & 22.1 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F11                                                     \\ 
0537064-055357 & 05:37:06.496 & -05:53:57.32 & 23.7 $\pm$ 0.6 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0537069-061336 & 05:37:06.967 & -06:13:36.03 & -55.5 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0537086-044942 & 05:37:08.694 & -04:49:42.54 & 41.3 $\pm$ 0.2 &        3 &   0    &  0    &    1 & F1-E1, F1-E2, F11                                       \\ 
0537090-051712 & 05:37:09.044 & -05:17:12.09 & 47.5 $\pm$ 15.8 &        3 &   0    &  0    &    2 & F2-E1, F2-E2, F21                                       \\ 
0537091-051931 & 05:37:09.135 & -05:19:31.99 & 35.5 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F21                                                     \\ 
0537100-045037 & 05:37:10.047 & -04:50:37.63 & 53.5 $\pm$ 0.3 &        1 &   0    &  0    &    1 & F11                                                     \\ 
0537111-055946 & 05:37:11.131 & -05:59:46.86 & -147.2 $\pm$ 0.3 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0537111-060503 & 05:37:11.106 & -06:05:03.68 & 54.8 $\pm$ 0.4 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0537151-044455 & 05:37:15.121 & -04:44:55.95 & 47.1 $\pm$ 0.5 &        1 &   0    &  0    &    1 & F11                                                     \\ 
0537182-060532 & 05:37:18.231 & -06:05:32.34 & 51.9 $\pm$ 0.3 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0537188-060941 & 05:37:18.874 & -06:09:41.15 & 26.7 $\pm$ 0.3 &        1 &   0    &  0    &    1 & F31                                                     \\ 
0537190-061448 & 05:37:19.068 & -06:14:48.99 & 0.0 $\pm$ 0.0 &        0 &   0    &  0    &    1 & F31                                                     \\ 

\enddata
\tablenotetext{a}{Velocities from \citet{furesz2008} are included in average. For a measurement to be included in the average R must be $>$ 3.5.}
\tablenotetext{b}{Number of observations with R $>$ 6.0.}
\tablenotetext{c}{F11, F21, F22, F31, S3, S2, S1 correspond to observations presented in \citet{furesz2008}.}
\end{deluxetable}

